Computational Distinguishability of Quantum Channels

The computational problem of distinguishing two quantum channels is central to quantum computing. It is a generalization of the well-known satisfiability problem from classical to quantum computation. This problem is shown to be surprisingly hard: it is complete for the class QIP of problems that have quantum interactive proof systems, which implies that it is hard for the class PSPACE of problems solvable by a classical computation in polynomial space. Several restrictions of distinguishability are also shown to be hard. It is no easier when restricted to quantum computations of logarithmic depth, to mixed-unitary channels, to degradable channels, or to antidegradable channels. These hardness results are demonstrated by finding reductions between these classes of quantum channels. These techniques have applications outside the distinguishability problem, as the construction for mixed-unitary channels is used to prove that the additivity problem for the classical capacity of quantum channels can be equivalently restricted to the mixed unitary channels.

==> figures/ancilla.latex <==
\setlength{\unitlength}{3247sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6924,3474)(289,-3673)
\thinlines
{\color[rgb]{0,0,0}\multiput(1201,-3661)(120.61856,0.00000){49}{\line( 1, 0){ 60.309}}
}%
{\color[rgb]{0,0,0}\put(5476,-1786){\line( 0,-1){675}}
}%
{\color[rgb]{0,0,0}\put(5476,-2911){\line( 0,-1){150}}
}%
{\color[rgb]{0,0,0}\put(6076,-586){\line( 0,-1){975}}
}%
{\color[rgb]{0,0,0}\put(6676,-1186){\line( 0,-1){375}}
}%
{\color[rgb]{0,0,0}\multiput(1201,-211)(0.00000,-121.05263){29}{\line( 0,-1){ 60.526}}
}%
{\color[rgb]{0,0,0}\multiput(3151,-211)(0.00000,-121.05263){29}{\line( 0,-1){ 60.526}}
}%
{\color[rgb]{0,0,0}\multiput(5101,-211)(0.00000,-121.05263){29}{\line( 0,-1){ 60.526}}
}%
{\color[rgb]{0,0,0}\multiput(7051,-211)(0.00000,-121.05263){29}{\line( 0,-1){ 60.526}}
}%
{\color[rgb]{0,0,0}\multiput(1201,-211)(120.61856,0.00000){49}{\line( 1, 0){ 60.309}}
}%
{\color[rgb]{0,0,0}\put(601,-2011){\framebox(450,450){$D$}}
}%
{\color[rgb]{0,0,0}\put(601,-1411){\framebox(450,450){$D$}}
}%
{\color[rgb]{0,0,0}\put(601,-811){\framebox(450,450){$D$}}
}%
{\color[rgb]{0,0,0}\put(1351,-1411){\framebox(450,450){$N$}}
}%
{\color[rgb]{0,0,0}\put(1351,-2011){\framebox(450,450){$N$}}
}%
{\color[rgb]{0,0,0}\put(1351,-2911){\framebox(450,450){$N$}}
}%
{\color[rgb]{0,0,0}\put(1351,-3511){\framebox(450,450){$N$}}
}%
{\color[rgb]{0,0,0}\put(1951,-811){\framebox(450,450){$N$}}
}%
{\color[rgb]{0,0,0}\put(2551,-811){\framebox(450,450){$N$}}
}%
{\color[rgb]{0,0,0}\put(3301,-811){\framebox(450,450){$N$}}
}%
{\color[rgb]{0,0,0}\put(3301,-2011){\framebox(450,450){$N$}}
}%
{\color[rgb]{0,0,0}\put(3901,-1411){\framebox(450,450){$N$}}
}%
{\color[rgb]{0,0,0}\put(4501,-1411){\framebox(450,450){$N$}}
}%
{\color[rgb]{0,0,0}\put(5251,-1411){\framebox(450,450){$N$}}
}%
{\color[rgb]{0,0,0}\put(5251,-811){\framebox(450,450){$N$}}
}%
{\color[rgb]{0,0,0}\put(5851,-2011){\framebox(450,450){$N$}}
}%
{\color[rgb]{0,0,0}\put(6451,-2011){\framebox(450,450){$N$}}
}%
{\color[rgb]{0,0,0}\put(3301,-2911){\framebox(450,450){$N$}}
}%
{\color[rgb]{0,0,0}\put(3301,-3511){\framebox(450,450){$N$}}
}%
{\color[rgb]{0,0,0}\put(5251,-2911){\framebox(450,450){$N$}}
}%
{\color[rgb]{0,0,0}\put(5251,-3511){\framebox(450,450){$N$}}
}%
{\color[rgb]{0,0,0}\put(301,-586){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(1051,-586){\line( 1, 0){900}}
}%
{\color[rgb]{0,0,0}\put(2401,-586){\line( 1, 0){150}}
}%
{\color[rgb]{0,0,0}\put(3001,-586){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(3751,-586){\line( 1, 0){1500}}
}%
{\color[rgb]{0,0,0}\put(5701,-586){\line( 1, 0){1500}}
}%
{\color[rgb]{0,0,0}\put(301,-1186){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(301,-1786){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(1051,-1786){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(1051,-1186){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(4951,-1186){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(4351,-1186){\line( 1, 0){150}}
}%
{\color[rgb]{0,0,0}\put(6301,-1786){\line( 1, 0){150}}
}%
{\color[rgb]{0,0,0}\put(1801,-1186){\line( 1, 0){2100}}
}%
{\color[rgb]{0,0,0}\put(1801,-1786){\line( 1, 0){1500}}
}%
{\color[rgb]{0,0,0}\put(3751,-1786){\line( 1, 0){2100}}
}%
{\color[rgb]{0,0,0}\put(6901,-1786){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(5701,-1186){\line( 1, 0){1500}}
}%
{\color[rgb]{0,0,0}\put(301,-2686){\line( 1, 0){1050}}
}%
{\color[rgb]{0,0,0}\put(1801,-2686){\line( 1, 0){1500}}
}%
{\color[rgb]{0,0,0}\put(3751,-2686){\line( 1, 0){1500}}
}%
{\color[rgb]{0,0,0}\put(5701,-2686){\line( 1, 0){1500}}
}%
{\color[rgb]{0,0,0}\put(301,-3286){\line( 1, 0){1050}}
}%
{\color[rgb]{0,0,0}\put(1801,-3286){\line( 1, 0){1500}}
}%
{\color[rgb]{0,0,0}\put(5701,-3286){\line( 1, 0){1500}}
}%
{\color[rgb]{0,0,0}\put(3751,-3286){\line( 1, 0){1500}}
}%
{\color[rgb]{0,0,0}\put(1576,-586){\line( 0,-1){375}}
}%
{\color[rgb]{0,0,0}\put(1576,-1411){\line( 0,-1){150}}
}%
{\color[rgb]{0,0,0}\put(1576,-2011){\line( 0,-1){450}}
}%
{\color[rgb]{0,0,0}\put(1576,-2911){\line( 0,-1){150}}
}%
{\color[rgb]{0,0,0}\put(2176,-1186){\line( 0, 1){375}}
}%
{\color[rgb]{0,0,0}\put(2776,-1786){\line( 0, 1){975}}
}%
{\color[rgb]{0,0,0}\put(3526,-1186){\line( 0, 1){375}}
}%
{\color[rgb]{0,0,0}\put(3526,-2011){\line( 0,-1){450}}
}%
{\color[rgb]{0,0,0}\put(3526,-2911){\line( 0,-1){150}}
}%
{\color[rgb]{0,0,0}\put(3526,-1186){\line( 0,-1){375}}
}%
{\color[rgb]{0,0,0}\put(4126,-586){\line( 0,-1){375}}
}%
{\color[rgb]{0,0,0}\put(4726,-1786){\line( 0, 1){375}}
}%
{\color[rgb]{0,0,0}\put(5476,-1786){\line( 0, 1){375}}
}%
{\color[rgb]{0,0,0}\put(5476,-961){\line( 0, 1){150}}
}%
{\color[rgb]{0,0,0}\put(1576,-586){\circle*{76}}
}%
{\color[rgb]{0,0,0}\put(5476,-1786){\circle*{76}}
}%
{\color[rgb]{0,0,0}\put(2176,-1186){\circle*{76}}
}%
{\color[rgb]{0,0,0}\put(2776,-1786){\circle*{76}}
}%
{\color[rgb]{0,0,0}\put(4126,-586){\circle*{76}}
}%
{\color[rgb]{0,0,0}\put(4726,-1786){\circle*{76}}
}%
{\color[rgb]{0,0,0}\put(6076,-586){\circle*{76}}
}%
{\color[rgb]{0,0,0}\put(6676,-1186){\circle*{76}}
}%
{\color[rgb]{0,0,0}\put(3526,-1186){\circle*{76}}
}%
\end{picture}%


==> figures/classes.latex <==
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1380,2044)(811,-1409)
\put(1726,464){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\class{EXP}}%
}}}}
{\color[rgb]{0,0,0}\thinlines
\put(2101,-811){\circle*{76}}
}%
{\color[rgb]{0,0,0}\put(1201,-811){\circle*{76}}
}%
{\color[rgb]{0,0,0}\put(1651, 89){\circle*{76}}
}%
{\color[rgb]{0,0,0}\put(1651,539){\circle*{76}}
}%
{\color[rgb]{0,0,0}\put(1651,-361){\circle*{76}}
}%
{\color[rgb]{0,0,0}\put(1651,-1261){\line( 1, 1){450}}
}%
{\color[rgb]{0,0,0}\put(1651,-1261){\line(-1, 1){450}}
}%
{\color[rgb]{0,0,0}\put(1651, 89){\line( 0, 1){450}}
}%
{\color[rgb]{0,0,0}\put(1201,-811){\line( 1, 1){450}}
}%
{\color[rgb]{0,0,0}\put(2101,-811){\line(-1, 1){450}}
}%
{\color[rgb]{0,0,0}\put(1651,-361){\line( 0, 1){450}}
}%
\put(1726,-1336){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\class{P}}%
}}}}
\put(2176,-886){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\class{BQP}}%
}}}}
\put(1726,-436){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\class{QMA}}%
}}}}
\put(826,-886){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\class{NP}}%
}}}}
\put(1726, 14){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\class{QIP}}%
}}}}
{\color[rgb]{0,0,0}\put(1651,-1261){\circle*{76}}
}%
\end{picture}%


==> figures/clim-original.latex <==
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4155,1524)(511,-1573)
\put(4651,-1186){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$Q_i(\rho)$}%
}}}}
\thinlines
{\color[rgb]{0,0,0}\put(3301,-436){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(3301,-511){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(3301,-586){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(3301,-661){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(3301,-736){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(4051,-361){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(4051,-436){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(4051,-511){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(4051,-586){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(4051,-661){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(4051,-736){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(976,-361){\line( 1, 0){225}}
}%
{\color[rgb]{0,0,0}\put(976,-436){\line( 1, 0){225}}
}%
{\color[rgb]{0,0,0}\put(976,-511){\line( 1, 0){225}}
}%
{\color[rgb]{0,0,0}\put(976,-586){\line( 1, 0){225}}
}%
{\color[rgb]{0,0,0}\put(976,-661){\line( 1, 0){225}}
}%
{\color[rgb]{0,0,0}\put(976,-736){\line( 1, 0){225}}
}%
{\color[rgb]{0,0,0}\put(751,-361){\line( 1, 0){225}}
}%
{\color[rgb]{0,0,0}\put(751,-511){\line( 1, 0){225}}
}%
{\color[rgb]{0,0,0}\put(751,-436){\line( 1, 0){225}}
}%
{\color[rgb]{0,0,0}\put(751,-586){\line( 1, 0){225}}
}%
{\color[rgb]{0,0,0}\put(751,-661){\line( 1, 0){225}}
}%
{\color[rgb]{0,0,0}\put(751,-736){\line( 1, 0){225}}
}%
{\color[rgb]{0,0,0}\put(4314,-1036){\line( 1, 0){262}}
}%
{\color[rgb]{0,0,0}\put(4314,-961){\line( 1, 0){262}}
}%
{\color[rgb]{0,0,0}\put(4314,-1111){\line( 1, 0){262}}
}%
{\color[rgb]{0,0,0}\put(4314,-1186){\line( 1, 0){262}}
}%
{\color[rgb]{0,0,0}\put(4314,-1261){\line( 1, 0){262}}
}%
{\color[rgb]{0,0,0}\put(4051,-961){\line( 1, 0){263}}
}%
{\color[rgb]{0,0,0}\put(4051,-1036){\line( 1, 0){263}}
}%
{\color[rgb]{0,0,0}\put(4051,-1111){\line( 1, 0){263}}
}%
{\color[rgb]{0,0,0}\put(4051,-1186){\line( 1, 0){263}}
}%
{\color[rgb]{0,0,0}\put(4051,-1261){\line( 1, 0){263}}
}%
{\color[rgb]{0,0,0}\put(1201,-1561){\framebox(450,1500){$U_1$}}
}%
{\color[rgb]{0,0,0}\put(1951,-1561){\framebox(450,1500){$U_2$}}
}%
{\color[rgb]{0,0,0}\put(3601,-1561){\framebox(450,1500){$U_n$}}
}%
{\color[rgb]{0,0,0}\put(1651,-361){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(1651,-436){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(1651,-511){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(1651,-586){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(1651,-661){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(1651,-736){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(1651,-961){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(1651,-1036){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(1651,-1111){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(1651,-1186){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(1651,-1261){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(2401,-361){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(2401,-436){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(2401,-511){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(2401,-586){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(2401,-661){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(2401,-736){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(2401,-961){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(2401,-1036){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(2401,-1111){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(2401,-1186){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(2401,-1261){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(3301,-961){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(3301,-1036){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(3301,-1111){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(3301,-1186){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(3301,-1261){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(4351,-361){\vector( 0,-1){525}}
}%
\put(2851,-886){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\cdots$}%
}}}}
\put(526,-586){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\rho$}%
}}}}
{\color[rgb]{0,0,0}\put(3301,-361){\line( 1, 0){300}}
}%
\end{picture}%


==> figures/compl-circuit.latex <==
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1824,1374)(2989,-2323)
\thinlines
{\color[rgb]{0,0,0}\put(4051,-1411){\framebox(450,450){$b$}}
}%
{\color[rgb]{0,0,0}\put(3001,-2086){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(3751,-1936){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(4501,-1936){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(3001,-1486){\line( 1, 0){1800}}
}%
{\color[rgb]{0,0,0}\put(4051,-2161){\framebox(450,450){$d$}}
}%
{\color[rgb]{0,0,0}\put(3301,-2311){\framebox(450,750){$c$}}
}%
{\color[rgb]{0,0,0}\put(3001,-1186){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(3301,-1411){\framebox(450,450){$a$}}
}%
{\color[rgb]{0,0,0}\put(3751,-1186){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(3001,-1786){\line( 1, 0){300}}
}%
\end{picture}%


==> figures/compl-meas-sim.latex <==
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1227,507)(4936,-973)
\thinlines
{\color[rgb]{0,0,0}\put(4951,-511){\line( 1, 0){1200}}
}%
{\color[rgb]{0,0,0}\put(5551,-811){\circle{76}}
}%
{\color[rgb]{0,0,0}\put(5551,-511){\line( 0,-1){342}}
}%
{\color[rgb]{0,0,0}\put(5551,-511){\circle*{76}}
}%
{\color[rgb]{0,0,0}\put(5251,-811){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(5851,-811){\vector( 0,-1){150}}
}%
\put(4951,-886){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ket 0$}%
}}}}
\end{picture}%


==> figures/compl-swap-sim.latex <==
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1224,408)(889,-865)
\thinlines
{\color[rgb]{0,0,0}\put(901,-811){\line( 1, 0){1200}}
}%
{\color[rgb]{0,0,0}\put(1501,-511){\circle{76}}
}%
{\color[rgb]{0,0,0}\put(1501,-811){\line( 0, 1){342}}
}%
{\color[rgb]{0,0,0}\put(1201,-511){\circle*{76}}
}%
{\color[rgb]{0,0,0}\put(1201,-811){\circle{76}}
}%
{\color[rgb]{0,0,0}\put(1201,-511){\line( 0,-1){342}}
}%
{\color[rgb]{0,0,0}\put(1801,-511){\circle*{76}}
}%
{\color[rgb]{0,0,0}\put(1801,-811){\circle{76}}
}%
{\color[rgb]{0,0,0}\put(1801,-511){\line( 0,-1){342}}
}%
{\color[rgb]{0,0,0}\put(901,-511){\line( 1, 0){1200}}
}%
{\color[rgb]{0,0,0}\put(1501,-811){\circle*{76}}
}%
\end{picture}%


==> figures/const-control.latex <==
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3477,2307)(886,-2773)
\put(976,-1411){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vdots$}%
}}}}
{\color[rgb]{0,0,0}\thinlines
\put(1501,-1111){\circle{76}}
}%
{\color[rgb]{0,0,0}\put(1501,-1711){\circle{76}}
}%
{\color[rgb]{0,0,0}\put(1501,-1861){\circle{76}}
}%
{\color[rgb]{0,0,0}\put(1501,-1561){\circle{76}}
}%
{\color[rgb]{0,0,0}\put(1501,-1261){\circle{76}}
}%
{\color[rgb]{0,0,0}\put(1501,-961){\circle{76}}
}%
{\color[rgb]{0,0,0}\put(1501,-511){\circle*{76}}
}%
{\color[rgb]{0,0,0}\put(1501,-811){\circle{76}}
}%
{\color[rgb]{0,0,0}\put(1501,-1711){\line( 0,-1){192}}
}%
{\color[rgb]{0,0,0}\put(1501,-511){\line( 0,-1){1200}}
}%
{\color[rgb]{0,0,0}\put(901,-2161){\line( 1, 0){1050}}
}%
{\color[rgb]{0,0,0}\put(901,-2311){\line( 1, 0){1050}}
}%
{\color[rgb]{0,0,0}\put(901,-2461){\line( 1, 0){1050}}
}%
{\color[rgb]{0,0,0}\put(901,-2611){\line( 1, 0){1050}}
}%
{\color[rgb]{0,0,0}\put(2101,-811){\circle*{76}}
}%
{\color[rgb]{0,0,0}\put(2251,-961){\circle*{76}}
}%
{\color[rgb]{0,0,0}\put(2401,-1111){\circle*{76}}
}%
{\color[rgb]{0,0,0}\put(2551,-1261){\circle*{76}}
}%
{\color[rgb]{0,0,0}\put(2701,-1411){\circle*{76}}
}%
{\color[rgb]{0,0,0}\put(2851,-1561){\circle*{76}}
}%
{\color[rgb]{0,0,0}\put(3001,-1711){\circle*{76}}
}%
{\color[rgb]{0,0,0}\put(3151,-1861){\circle*{76}}
}%
{\color[rgb]{0,0,0}\put(1951,-2761){\framebox(1350,750){$U$}}
}%
{\color[rgb]{0,0,0}\put(2101,-811){\line( 0,-1){1200}}
}%
{\color[rgb]{0,0,0}\put(2251,-961){\line( 0,-1){1050}}
}%
{\color[rgb]{0,0,0}\put(2401,-1111){\line( 0,-1){900}}
}%
{\color[rgb]{0,0,0}\put(2551,-1261){\line( 0,-1){750}}
}%
{\color[rgb]{0,0,0}\put(2701,-1411){\line( 0,-1){600}}
}%
{\color[rgb]{0,0,0}\put(2851,-1561){\line( 0,-1){450}}
}%
{\color[rgb]{0,0,0}\put(3001,-1711){\line( 0,-1){300}}
}%
{\color[rgb]{0,0,0}\put(3151,-1861){\line( 0,-1){150}}
}%
{\color[rgb]{0,0,0}\put(3301,-2161){\line( 1, 0){1050}}
}%
{\color[rgb]{0,0,0}\put(3301,-2311){\line( 1, 0){1050}}
}%
{\color[rgb]{0,0,0}\put(3301,-2461){\line( 1, 0){1050}}
}%
{\color[rgb]{0,0,0}\put(3301,-2611){\line( 1, 0){1050}}
}%
{\color[rgb]{0,0,0}\put(3751,-1411){\circle{76}}
}%
{\color[rgb]{0,0,0}\put(3751,-1111){\circle{76}}
}%
{\color[rgb]{0,0,0}\put(3751,-1711){\circle{76}}
}%
{\color[rgb]{0,0,0}\put(3751,-1861){\circle{76}}
}%
{\color[rgb]{0,0,0}\put(3751,-1561){\circle{76}}
}%
{\color[rgb]{0,0,0}\put(3751,-1261){\circle{76}}
}%
{\color[rgb]{0,0,0}\put(3751,-961){\circle{76}}
}%
{\color[rgb]{0,0,0}\put(3751,-511){\circle*{76}}
}%
{\color[rgb]{0,0,0}\put(3751,-811){\circle{76}}
}%
{\color[rgb]{0,0,0}\put(3751,-1711){\line( 0,-1){192}}
}%
{\color[rgb]{0,0,0}\put(3751,-511){\line( 0,-1){1200}}
}%
{\color[rgb]{0,0,0}\put(3451,-961){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(3451,-1111){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(3451,-1261){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(3451,-1411){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(3451,-1561){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(3451,-1711){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(3451,-1861){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(3451,-811){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(1201,-1261){\line( 1, 0){2250}}
}%
{\color[rgb]{0,0,0}\put(1201,-1111){\line( 1, 0){2250}}
}%
{\color[rgb]{0,0,0}\put(1201,-961){\line( 1, 0){2250}}
}%
{\color[rgb]{0,0,0}\put(1201,-811){\line( 1, 0){2250}}
}%
{\color[rgb]{0,0,0}\put(1201,-1561){\line( 1, 0){2250}}
}%
{\color[rgb]{0,0,0}\put(1201,-1711){\line( 1, 0){2250}}
}%
{\color[rgb]{0,0,0}\put(1201,-511){\line( 1, 0){2250}}
}%
{\color[rgb]{0,0,0}\put(901,-511){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(1201,-1411){\line( 1, 0){2250}}
}%
{\color[rgb]{0,0,0}\put(1201,-1861){\line( 1, 0){2250}}
}%
{\color[rgb]{0,0,0}\put(3451,-511){\line( 1, 0){900}}
}%
{\color[rgb]{0,0,0}\put(4051,-811){\vector( 0,-1){1200}}
}%
\put(901,-886){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ket 0$}%
}}}}
\put(901,-1936){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ket 0$}%
}}}}
{\color[rgb]{0,0,0}\put(1501,-1411){\circle{76}}
}%
\end{picture}%


==> figures/degr-a-constr.latex <==
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4527,2124)(-464,-1648)
\put(-449,-1036){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ket 0$}%
}}}}
\thinlines
{\color[rgb]{0,0,0}\put(-149,-1036){\line( 1, 0){1050}}
}%
{\color[rgb]{0,0,0}\put(-149,-1111){\line( 1, 0){1050}}
}%
{\color[rgb]{0,0,0}\put(-149,-1186){\line( 1, 0){1050}}
}%
{\color[rgb]{0,0,0}\put(-149,-886){\line( 1, 0){1050}}
}%
{\color[rgb]{0,0,0}\put(-149,-811){\line( 1, 0){1050}}
}%
{\color[rgb]{0,0,0}\put(1501,-961){\line( 1, 0){1050}}
}%
{\color[rgb]{0,0,0}\put(1501,-1036){\line( 1, 0){1050}}
}%
{\color[rgb]{0,0,0}\put(1501,-1111){\line( 1, 0){1050}}
}%
{\color[rgb]{0,0,0}\put(1501,-1186){\line( 1, 0){1050}}
}%
{\color[rgb]{0,0,0}\put(1501,-886){\line( 1, 0){1050}}
}%
{\color[rgb]{0,0,0}\put(1501,-811){\line( 1, 0){1050}}
}%
{\color[rgb]{0,0,0}\put(1201,239){\circle*{76}}
}%
{\color[rgb]{0,0,0}\put(2851,239){\circle*{76}}
}%
{\color[rgb]{0,0,0}\put(3151,-961){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(3151,-1036){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(3151,-1111){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(3151,-1186){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(3151,-886){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(3151,-811){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(-449,-511){\line( 1, 0){1350}}
}%
{\color[rgb]{0,0,0}\put(-449,-211){\line( 1, 0){1350}}
}%
{\color[rgb]{0,0,0}\put(-449,-286){\line( 1, 0){1350}}
}%
{\color[rgb]{0,0,0}\put(-449,-361){\line( 1, 0){1350}}
}%
{\color[rgb]{0,0,0}\put(-449,-436){\line( 1, 0){1350}}
}%
{\color[rgb]{0,0,0}\put(-449,-136){\line( 1, 0){1350}}
}%
{\color[rgb]{0,0,0}\put(1501,-511){\line( 1, 0){1050}}
}%
{\color[rgb]{0,0,0}\put(1501,-211){\line( 1, 0){1050}}
}%
{\color[rgb]{0,0,0}\put(1501,-286){\line( 1, 0){1050}}
}%
{\color[rgb]{0,0,0}\put(1501,-361){\line( 1, 0){1050}}
}%
{\color[rgb]{0,0,0}\put(1501,-436){\line( 1, 0){1050}}
}%
{\color[rgb]{0,0,0}\put(1501,-136){\line( 1, 0){1050}}
}%
{\color[rgb]{0,0,0}\put(3151,-286){\line( 1, 0){900}}
}%
{\color[rgb]{0,0,0}\put(3151,-361){\line( 1, 0){900}}
}%
{\color[rgb]{0,0,0}\put(3151,-436){\line( 1, 0){900}}
}%
{\color[rgb]{0,0,0}\put(3151,-511){\line( 1, 0){900}}
}%
{\color[rgb]{0,0,0}\put(3151,-211){\line( 1, 0){900}}
}%
{\color[rgb]{0,0,0}\put(3151,-136){\line( 1, 0){900}}
}%
{\color[rgb]{0,0,0}\put(3451,239){\circle*{76}}
}%
{\color[rgb]{0,0,0}\put(3451,-1411){\circle{76}}
}%
{\color[rgb]{0,0,0}\put(901,-1261){\framebox(600,1200){$W$}}
}%
{\color[rgb]{0,0,0}\put(1201,239){\line( 0,-1){300}}
}%
{\color[rgb]{0,0,0}\put(2551,-1261){\framebox(600,1200){$U$}}
}%
{\color[rgb]{0,0,0}\put(1801, 14){\framebox(450,450){$X$}}
}%
{\color[rgb]{0,0,0}\put(601,239){\line( 1, 0){1200}}
}%
{\color[rgb]{0,0,0}\put(2851,-61){\line( 0, 1){300}}
}%
{\color[rgb]{0,0,0}\put(2251,239){\line( 1, 0){1800}}
}%
{\color[rgb]{0,0,0}\put(151, 14){\framebox(450,450){$H$}}
}%
{\color[rgb]{0,0,0}\put(-149,239){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(-149,-1411){\line( 1, 0){3900}}
}%
{\color[rgb]{0,0,0}\put(3751,-811){\vector( 0,-1){825}}
}%
{\color[rgb]{0,0,0}\put(3451,239){\line( 0,-1){1688}}
}%
\put(-449,-1486){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ket 0$}%
}}}}
\put(-449,164){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ket 0$}%
}}}}
{\color[rgb]{0,0,0}\put(-149,-961){\line( 1, 0){1050}}
}%
\end{picture}%


==> figures/degr-a-degrading.latex <==
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3477,1899)(286,-1423)
\put(301,-1036){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ket 0$}%
}}}}
\thinlines
{\color[rgb]{0,0,0}\put(601,-1036){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(601,-1111){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(601,-1186){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(601,-886){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(601,-811){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(1501,-961){\line( 1, 0){1050}}
}%
{\color[rgb]{0,0,0}\put(1501,-1036){\line( 1, 0){1050}}
}%
{\color[rgb]{0,0,0}\put(1501,-1111){\line( 1, 0){1050}}
}%
{\color[rgb]{0,0,0}\put(1501,-1186){\line( 1, 0){1050}}
}%
{\color[rgb]{0,0,0}\put(1501,-886){\line( 1, 0){1050}}
}%
{\color[rgb]{0,0,0}\put(1501,-811){\line( 1, 0){1050}}
}%
{\color[rgb]{0,0,0}\put(1201,239){\circle*{76}}
}%
{\color[rgb]{0,0,0}\put(2851,239){\circle*{76}}
}%
{\color[rgb]{0,0,0}\put(3151,-961){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(3151,-1036){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(3151,-1111){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(3151,-1186){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(3151,-886){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(3151,-811){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(301,-511){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(301,-211){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(301,-286){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(301,-361){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(301,-436){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(301,-136){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(1501,-511){\line( 1, 0){1050}}
}%
{\color[rgb]{0,0,0}\put(1501,-211){\line( 1, 0){1050}}
}%
{\color[rgb]{0,0,0}\put(1501,-286){\line( 1, 0){1050}}
}%
{\color[rgb]{0,0,0}\put(1501,-361){\line( 1, 0){1050}}
}%
{\color[rgb]{0,0,0}\put(1501,-436){\line( 1, 0){1050}}
}%
{\color[rgb]{0,0,0}\put(1501,-136){\line( 1, 0){1050}}
}%
{\color[rgb]{0,0,0}\put(3151,-286){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(3151,-361){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(3151,-436){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(3151,-511){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(3151,-211){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(3151,-136){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(901,-1261){\framebox(600,1200){$W$}}
}%
{\color[rgb]{0,0,0}\put(1201,239){\line( 0,-1){300}}
}%
{\color[rgb]{0,0,0}\put(2551,-1261){\framebox(600,1200){$U$}}
}%
{\color[rgb]{0,0,0}\put(1801, 14){\framebox(450,450){$X$}}
}%
{\color[rgb]{0,0,0}\put(301,239){\line( 1, 0){1500}}
}%
{\color[rgb]{0,0,0}\put(2851,-61){\line( 0, 1){300}}
}%
{\color[rgb]{0,0,0}\put(2251,239){\line( 1, 0){1500}}
}%
{\color[rgb]{0,0,0}\put(3451,-811){\vector( 0,-1){600}}
}%
{\color[rgb]{0,0,0}\put(601,-961){\line( 1, 0){300}}
}%
\end{picture}%


==> figures/degr-d-constr.latex <==
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2877,2124)(-164,-1648)
\put(-149,-1036){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ket 0$}%
}}}}
\thinlines
{\color[rgb]{0,0,0}\put(-149,-211){\line( 1, 0){1350}}
}%
{\color[rgb]{0,0,0}\put(-149,-286){\line( 1, 0){1350}}
}%
{\color[rgb]{0,0,0}\put(-149,-361){\line( 1, 0){1350}}
}%
{\color[rgb]{0,0,0}\put(-149,-436){\line( 1, 0){1350}}
}%
{\color[rgb]{0,0,0}\put(-149,-136){\line( 1, 0){1350}}
}%
{\color[rgb]{0,0,0}\put(2101,239){\circle*{76}}
}%
{\color[rgb]{0,0,0}\put(2701,-211){\line(-1, 0){900}}
}%
{\color[rgb]{0,0,0}\put(2701,-286){\line(-1, 0){900}}
}%
{\color[rgb]{0,0,0}\put(2701,-361){\line(-1, 0){900}}
}%
{\color[rgb]{0,0,0}\put(2701,-436){\line(-1, 0){900}}
}%
{\color[rgb]{0,0,0}\put(2701,-136){\line(-1, 0){900}}
}%
{\color[rgb]{0,0,0}\put(2401,-961){\line(-1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(2401,-1036){\line(-1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(2401,-1111){\line(-1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(2401,-1186){\line(-1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(2401,-886){\line(-1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(2401,-811){\line(-1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(151,-961){\line( 1, 0){1050}}
}%
{\color[rgb]{0,0,0}\put(151,-1036){\line( 1, 0){1050}}
}%
{\color[rgb]{0,0,0}\put(151,-1111){\line( 1, 0){1050}}
}%
{\color[rgb]{0,0,0}\put(151,-1186){\line( 1, 0){1050}}
}%
{\color[rgb]{0,0,0}\put(151,-886){\line( 1, 0){1050}}
}%
{\color[rgb]{0,0,0}\put(151,-811){\line( 1, 0){1050}}
}%
{\color[rgb]{0,0,0}\put(2101,-1411){\circle{76}}
}%
{\color[rgb]{0,0,0}\put(901,239){\line( 1, 0){1800}}
}%
{\color[rgb]{0,0,0}\put(1501,239){\line( 0,-1){300}}
}%
{\color[rgb]{0,0,0}\put(451, 14){\framebox(450,450){$H$}}
}%
{\color[rgb]{0,0,0}\put(151,239){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(1201,-1261){\framebox(600,1200){$U$}}
}%
{\color[rgb]{0,0,0}\put(151,-1411){\line( 1, 0){2250}}
}%
{\color[rgb]{0,0,0}\put(2401,-811){\vector( 0,-1){825}}
}%
{\color[rgb]{0,0,0}\put(2101,239){\line( 0,-1){1688}}
}%
{\color[rgb]{0,0,0}\put(-149,-511){\line( 1, 0){1350}}
}%
{\color[rgb]{0,0,0}\put(1801,-511){\line( 1, 0){900}}
}%
\put(-149,164){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ket 0$}%
}}}}
\put(-149,-1486){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ket 0$}%
}}}}
{\color[rgb]{0,0,0}\put(1501,239){\circle*{76}}
}%
\end{picture}%


==> figures/degr-d-degrading.latex <==
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2577,1749)(1186,-1273)
\put(1201,-1036){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ket 0$}%
}}}}
\thinlines
{\color[rgb]{0,0,0}\put(1501,-1036){\line( 1, 0){1050}}
}%
{\color[rgb]{0,0,0}\put(1501,-1111){\line( 1, 0){1050}}
}%
{\color[rgb]{0,0,0}\put(1501,-1186){\line( 1, 0){1050}}
}%
{\color[rgb]{0,0,0}\put(1501,-886){\line( 1, 0){1050}}
}%
{\color[rgb]{0,0,0}\put(1501,-811){\line( 1, 0){1050}}
}%
{\color[rgb]{0,0,0}\put(2851,239){\circle*{76}}
}%
{\color[rgb]{0,0,0}\put(3151,-961){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(3151,-1036){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(3151,-1111){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(3151,-1186){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(3151,-886){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(3151,-811){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(1201,-511){\line( 1, 0){1350}}
}%
{\color[rgb]{0,0,0}\put(1201,-211){\line( 1, 0){1350}}
}%
{\color[rgb]{0,0,0}\put(1201,-286){\line( 1, 0){1350}}
}%
{\color[rgb]{0,0,0}\put(1201,-361){\line( 1, 0){1350}}
}%
{\color[rgb]{0,0,0}\put(1201,-436){\line( 1, 0){1350}}
}%
{\color[rgb]{0,0,0}\put(1201,-136){\line( 1, 0){1350}}
}%
{\color[rgb]{0,0,0}\put(3151,-286){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(3151,-361){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(3151,-436){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(3151,-511){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(3151,-211){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(3151,-136){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(2551,-1261){\framebox(600,1200){$U$}}
}%
{\color[rgb]{0,0,0}\put(1801, 14){\framebox(450,450){$X$}}
}%
{\color[rgb]{0,0,0}\put(1201,239){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(2851,-61){\line( 0, 1){300}}
}%
{\color[rgb]{0,0,0}\put(2251,239){\line( 1, 0){1500}}
}%
{\color[rgb]{0,0,0}\put(3451,-136){\vector( 0,-1){525}}
}%
{\color[rgb]{0,0,0}\put(1501,-961){\line( 1, 0){1050}}
}%
\end{picture}%


==> figures/dist-classes.latex <==
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6302,2099)(-1350,-1409)
\put(1876, 14){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\class{EXP}}%
}}}}
{\color[rgb]{0,0,0}\thinlines
\put(2251,-811){\circle*{76}}
}%
{\color[rgb]{0,0,0}\put(1351,-811){\circle*{76}}
}%
{\color[rgb]{0,0,0}\put(1801, 89){\circle*{76}}
}%
{\color[rgb]{0,0,0}\put(1801,-361){\circle*{76}}
}%
{\color[rgb]{0,0,0}\put(1801,-1261){\line( 1, 1){450}}
}%
{\color[rgb]{0,0,0}\put(1801,-1261){\line(-1, 1){450}}
}%
{\color[rgb]{0,0,0}\put(1351,-811){\line( 1, 1){450}}
}%
{\color[rgb]{0,0,0}\put(2251,-811){\line(-1, 1){450}}
}%
{\color[rgb]{0,0,0}\put(1801,-361){\line( 0, 1){450}}
}%
\put(2326,-886){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\class{QMA}, (Unitary Quantum)}%
}}}}
\put(1876,-1336){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\class{NP}, (Deterministic Classical)}%
}}}}
\put(-1274,-886){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\class{AM}, (Randomized Classical)}%
}}}}
\put(1876,-436){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\class{QIP}, (Mixed-state Quantum)}%
}}}}
{\color[rgb]{0,0,0}\put(1801,-1261){\circle*{76}}
}%
\end{picture}%


==> figures/dist-controlled.latex <==
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4152,1674)(61,-1198)
\put( 76,-886){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ket 0$}%
}}}}
\thinlines
{\color[rgb]{0,0,0}\put(1801,-286){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(1801,-361){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(1801,-436){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(1801,-811){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(1801,-886){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(1801,-961){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(1801,-1036){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(1801,-136){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(1801,-736){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(1801,-661){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(2401,-211){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(2401,-286){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(2401,-361){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(2401,-436){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(2401,-811){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(2401,-886){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(2401,-961){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(2401,-1036){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(2401,-136){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(2401,-736){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(2401,-661){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(1501,239){\circle*{76}}
}%
{\color[rgb]{0,0,0}\put(3301,239){\circle*{76}}
}%
{\color[rgb]{0,0,0}\put(376,-811){\line( 1, 0){825}}
}%
{\color[rgb]{0,0,0}\put(376,-886){\line( 1, 0){825}}
}%
{\color[rgb]{0,0,0}\put(376,-961){\line( 1, 0){825}}
}%
{\color[rgb]{0,0,0}\put(376,-1036){\line( 1, 0){825}}
}%
{\color[rgb]{0,0,0}\put(376,-736){\line( 1, 0){825}}
}%
{\color[rgb]{0,0,0}\put(376,-661){\line( 1, 0){825}}
}%
{\color[rgb]{0,0,0}\put( 76,-211){\line( 1, 0){1125}}
}%
{\color[rgb]{0,0,0}\put( 76,-286){\line( 1, 0){1125}}
}%
{\color[rgb]{0,0,0}\put( 76,-361){\line( 1, 0){1125}}
}%
{\color[rgb]{0,0,0}\put( 76,-436){\line( 1, 0){1125}}
}%
{\color[rgb]{0,0,0}\put( 76,-136){\line( 1, 0){1125}}
}%
{\color[rgb]{0,0,0}\put(1201,-1111){\framebox(600,1050){$U_1$}}
}%
{\color[rgb]{0,0,0}\put(3001,-1111){\framebox(600,1050){$U_2$}}
}%
{\color[rgb]{0,0,0}\put(2176, 14){\framebox(450,450){$X$}}
}%
{\color[rgb]{0,0,0}\put(826,239){\line( 1, 0){1350}}
}%
{\color[rgb]{0,0,0}\put(2626,239){\line( 1, 0){1575}}
}%
{\color[rgb]{0,0,0}\put(1501,239){\line( 0,-1){300}}
}%
{\color[rgb]{0,0,0}\put(3301,239){\line( 0,-1){300}}
}%
{\color[rgb]{0,0,0}\put(3601,-211){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(3601,-286){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(3601,-361){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(3601,-436){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(3601,-511){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(3601,-136){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(3601,-1036){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(3601,-961){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(3601,-886){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(3601,-811){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(3601,-586){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(3901,-811){\vector( 0,-1){375}}
}%
{\color[rgb]{0,0,0}\put(376, 14){\framebox(450,450){$X$}}
}%
{\color[rgb]{0,0,0}\put( 76,239){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(1801,-211){\line( 1, 0){600}}
}%
\end{picture}%


==> figures/dist-output1.latex <==
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4677,1599)(61,-1123)
\put( 76,-886){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ket 0$}%
}}}}
\thinlines
{\color[rgb]{0,0,0}\put(1801,-286){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(1801,-361){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(1801,-436){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(1801,-811){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(1801,-886){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(1801,-961){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(1801,-1036){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(1801,-136){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(1801,-736){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(1801,-661){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(2401,-211){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(2401,-286){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(2401,-361){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(2401,-436){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(2401,-811){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(2401,-886){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(2401,-961){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(2401,-1036){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(2401,-136){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(2401,-736){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(2401,-661){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(1501,239){\circle*{76}}
}%
{\color[rgb]{0,0,0}\put(3301,239){\circle*{76}}
}%
{\color[rgb]{0,0,0}\put(376,-811){\line( 1, 0){825}}
}%
{\color[rgb]{0,0,0}\put(376,-886){\line( 1, 0){825}}
}%
{\color[rgb]{0,0,0}\put(376,-961){\line( 1, 0){825}}
}%
{\color[rgb]{0,0,0}\put(376,-1036){\line( 1, 0){825}}
}%
{\color[rgb]{0,0,0}\put(376,-736){\line( 1, 0){825}}
}%
{\color[rgb]{0,0,0}\put(376,-661){\line( 1, 0){825}}
}%
{\color[rgb]{0,0,0}\put(3601,-1036){\line( 1, 0){1125}}
}%
{\color[rgb]{0,0,0}\put(3601,-961){\line( 1, 0){1125}}
}%
{\color[rgb]{0,0,0}\put(3601,-886){\line( 1, 0){1125}}
}%
{\color[rgb]{0,0,0}\put(3601,-811){\line( 1, 0){1125}}
}%
{\color[rgb]{0,0,0}\put(3601,-211){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(3601,-286){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(3601,-361){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(3601,-436){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(3601,-511){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(3601,-136){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(3601,-586){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put( 76,-211){\line( 1, 0){1125}}
}%
{\color[rgb]{0,0,0}\put( 76,-286){\line( 1, 0){1125}}
}%
{\color[rgb]{0,0,0}\put( 76,-361){\line( 1, 0){1125}}
}%
{\color[rgb]{0,0,0}\put( 76,-436){\line( 1, 0){1125}}
}%
{\color[rgb]{0,0,0}\put( 76,-136){\line( 1, 0){1125}}
}%
{\color[rgb]{0,0,0}\put(1201,-1111){\framebox(600,1050){$U_1$}}
}%
{\color[rgb]{0,0,0}\put(3001,-1111){\framebox(600,1050){$U_2$}}
}%
{\color[rgb]{0,0,0}\put(2176, 14){\framebox(450,450){$X$}}
}%
{\color[rgb]{0,0,0}\put(826,239){\line( 1, 0){1350}}
}%
{\color[rgb]{0,0,0}\put(2626,239){\line( 1, 0){2100}}
}%
{\color[rgb]{0,0,0}\put(1501,239){\line( 0,-1){300}}
}%
{\color[rgb]{0,0,0}\put(3301,239){\line( 0,-1){300}}
}%
{\color[rgb]{0,0,0}\put(4201,-136){\vector( 0,-1){525}}
}%
{\color[rgb]{0,0,0}\put(376, 14){\framebox(450,450){$X$}}
}%
{\color[rgb]{0,0,0}\put( 76,239){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(1801,-211){\line( 1, 0){600}}
}%
\end{picture}%


==> figures/dist-output2.latex <==
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4677,1599)(61,-1123)
\put( 76,-886){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ket 0$}%
}}}}
\thinlines
{\color[rgb]{0,0,0}\put(1801,-286){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(1801,-361){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(1801,-436){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(1801,-811){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(1801,-886){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(1801,-961){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(1801,-1036){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(1801,-136){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(1801,-736){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(1801,-661){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(2401,-211){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(2401,-286){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(2401,-361){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(2401,-436){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(2401,-811){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(2401,-886){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(2401,-961){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(2401,-1036){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(2401,-136){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(2401,-736){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(2401,-661){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(1501,239){\circle*{76}}
}%
{\color[rgb]{0,0,0}\put(3301,239){\circle*{76}}
}%
{\color[rgb]{0,0,0}\put(376,-811){\line( 1, 0){825}}
}%
{\color[rgb]{0,0,0}\put(376,-886){\line( 1, 0){825}}
}%
{\color[rgb]{0,0,0}\put(376,-961){\line( 1, 0){825}}
}%
{\color[rgb]{0,0,0}\put(376,-1036){\line( 1, 0){825}}
}%
{\color[rgb]{0,0,0}\put(376,-736){\line( 1, 0){825}}
}%
{\color[rgb]{0,0,0}\put(376,-661){\line( 1, 0){825}}
}%
{\color[rgb]{0,0,0}\put(3601,-1036){\line( 1, 0){1125}}
}%
{\color[rgb]{0,0,0}\put(3601,-961){\line( 1, 0){1125}}
}%
{\color[rgb]{0,0,0}\put(3601,-886){\line( 1, 0){1125}}
}%
{\color[rgb]{0,0,0}\put(3601,-811){\line( 1, 0){1125}}
}%
{\color[rgb]{0,0,0}\put(3601,-211){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(3601,-286){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(3601,-361){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(3601,-436){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(3601,-511){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(3601,-136){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(3601,-586){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put( 76,-211){\line( 1, 0){1125}}
}%
{\color[rgb]{0,0,0}\put( 76,-286){\line( 1, 0){1125}}
}%
{\color[rgb]{0,0,0}\put( 76,-361){\line( 1, 0){1125}}
}%
{\color[rgb]{0,0,0}\put( 76,-436){\line( 1, 0){1125}}
}%
{\color[rgb]{0,0,0}\put( 76,-136){\line( 1, 0){1125}}
}%
{\color[rgb]{0,0,0}\put(1201,-1111){\framebox(600,1050){$U_1$}}
}%
{\color[rgb]{0,0,0}\put(3001,-1111){\framebox(600,1050){$U_2$}}
}%
{\color[rgb]{0,0,0}\put(2176, 14){\framebox(450,450){$X$}}
}%
{\color[rgb]{0,0,0}\put(826,239){\line( 1, 0){1350}}
}%
{\color[rgb]{0,0,0}\put(2626,239){\line( 1, 0){1350}}
}%
{\color[rgb]{0,0,0}\put(1501,239){\line( 0,-1){300}}
}%
{\color[rgb]{0,0,0}\put(3301,239){\line( 0,-1){300}}
}%
{\color[rgb]{0,0,0}\put(3976, 14){\framebox(450,450){$Z$}}
}%
{\color[rgb]{0,0,0}\put(4426,239){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(4201,-136){\vector( 0,-1){525}}
}%
{\color[rgb]{0,0,0}\put(376, 14){\framebox(450,450){$X$}}
}%
{\color[rgb]{0,0,0}\put( 76,239){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(1801,-211){\line( 1, 0){600}}
}%
\end{picture}%


==> figures/dist-spaces.latex <==
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5424,1374)(-1211,-1273)
\put(-674,-961){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ket 0 \bra 0 \in \density{A}$}%
}}}}
\thinlines
{\color[rgb]{0,0,0}\put(601,-211){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(601,-286){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(601,-361){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(601,-436){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(1801,-211){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(1801,-286){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(1801,-361){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(1801,-436){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(1801,-511){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(601,-811){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(601,-886){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(601,-961){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(601,-1036){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(601,-136){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(1801,-136){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(1801,-1036){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(1801,-961){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(1801,-886){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(1801,-811){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(601,-736){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(601,-661){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(1801,-586){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(2401,-811){\vector( 0,-1){375}}
}%
\put(2476,-361){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$Q_i(\rho) \in \density{K}$}%
}}}}
\put(2476,-961){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Traced out $\density{B}$}%
}}}}
\put(-374,-361){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\rho \in \density{H}$}%
}}}}
{\color[rgb]{0,0,0}\put(1201,-1111){\framebox(600,1050){$U_i$}}
}%
\end{picture}%


==> figures/dummy.latex <==
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5561,1824)(1114,-2473)
\put(2551,-2386){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Output of $U_n$}%
}}}}
\thinlines
{\color[rgb]{0,0,0}\put(4051,-811){\line( 1, 0){375}}
}%
{\color[rgb]{0,0,0}\put(4051,-886){\line( 1, 0){375}}
}%
{\color[rgb]{0,0,0}\put(4051,-1036){\line( 1, 0){375}}
}%
{\color[rgb]{0,0,0}\put(4051,-1111){\line( 1, 0){375}}
}%
{\color[rgb]{0,0,0}\put(4051,-1186){\line( 1, 0){375}}
}%
{\color[rgb]{0,0,0}\put(4051,-1336){\line( 1, 0){375}}
}%
{\color[rgb]{0,0,0}\put(4051,-1411){\line( 1, 0){375}}
}%
{\color[rgb]{0,0,0}\put(4051,-1486){\line( 1, 0){375}}
}%
{\color[rgb]{0,0,0}\put(4051,-2236){\line( 1, 0){375}}
}%
{\color[rgb]{0,0,0}\put(4051,-2311){\line( 1, 0){375}}
}%
{\color[rgb]{0,0,0}\put(4051,-2386){\line( 1, 0){375}}
}%
{\color[rgb]{0,0,0}\put(5026,-736){\line( 1, 0){375}}
}%
{\color[rgb]{0,0,0}\put(5026,-811){\line( 1, 0){375}}
}%
{\color[rgb]{0,0,0}\put(5026,-886){\line( 1, 0){375}}
}%
{\color[rgb]{0,0,0}\put(5026,-1111){\line( 1, 0){375}}
}%
{\color[rgb]{0,0,0}\put(5026,-1186){\line( 1, 0){375}}
}%
{\color[rgb]{0,0,0}\put(5026,-1261){\line( 1, 0){375}}
}%
{\color[rgb]{0,0,0}\put(5026,-1486){\line( 1, 0){375}}
}%
{\color[rgb]{0,0,0}\put(5026,-1561){\line( 1, 0){375}}
}%
{\color[rgb]{0,0,0}\put(5026,-1636){\line( 1, 0){375}}
}%
{\color[rgb]{0,0,0}\put(5026,-1861){\line( 1, 0){375}}
}%
{\color[rgb]{0,0,0}\put(5026,-1936){\line( 1, 0){375}}
}%
{\color[rgb]{0,0,0}\put(5026,-2011){\line( 1, 0){375}}
}%
{\color[rgb]{0,0,0}\put(5026,-2236){\line( 1, 0){375}}
}%
{\color[rgb]{0,0,0}\put(5026,-2311){\line( 1, 0){375}}
}%
{\color[rgb]{0,0,0}\put(5026,-2386){\line( 1, 0){375}}
}%
{\color[rgb]{0,0,0}\put(1126,-736){\line( 1, 0){375}}
}%
{\color[rgb]{0,0,0}\put(1126,-811){\line( 1, 0){375}}
}%
{\color[rgb]{0,0,0}\put(1126,-886){\line( 1, 0){375}}
}%
{\color[rgb]{0,0,0}\put(1126,-1036){\line( 1, 0){375}}
}%
{\color[rgb]{0,0,0}\put(1126,-1111){\line( 1, 0){375}}
}%
{\color[rgb]{0,0,0}\put(1126,-1186){\line( 1, 0){375}}
}%
{\color[rgb]{0,0,0}\put(1126,-1336){\line( 1, 0){375}}
}%
{\color[rgb]{0,0,0}\put(1126,-1411){\line( 1, 0){375}}
}%
{\color[rgb]{0,0,0}\put(1126,-1486){\line( 1, 0){375}}
}%
{\color[rgb]{0,0,0}\put(1126,-2236){\line( 1, 0){375}}
}%
{\color[rgb]{0,0,0}\put(1126,-2311){\line( 1, 0){375}}
}%
{\color[rgb]{0,0,0}\put(1126,-2386){\line( 1, 0){375}}
}%
{\color[rgb]{0,0,0}\put(2101,-736){\line( 1, 0){375}}
}%
{\color[rgb]{0,0,0}\put(2101,-811){\line( 1, 0){375}}
}%
{\color[rgb]{0,0,0}\put(2101,-886){\line( 1, 0){375}}
}%
{\color[rgb]{0,0,0}\put(2101,-1111){\line( 1, 0){375}}
}%
{\color[rgb]{0,0,0}\put(2101,-1186){\line( 1, 0){375}}
}%
{\color[rgb]{0,0,0}\put(2101,-1261){\line( 1, 0){375}}
}%
{\color[rgb]{0,0,0}\put(2101,-1486){\line( 1, 0){375}}
}%
{\color[rgb]{0,0,0}\put(2101,-1561){\line( 1, 0){375}}
}%
{\color[rgb]{0,0,0}\put(2101,-1636){\line( 1, 0){375}}
}%
{\color[rgb]{0,0,0}\put(2101,-1861){\line( 1, 0){375}}
}%
{\color[rgb]{0,0,0}\put(2101,-1936){\line( 1, 0){375}}
}%
{\color[rgb]{0,0,0}\put(2101,-2011){\line( 1, 0){375}}
}%
{\color[rgb]{0,0,0}\put(2101,-2236){\line( 1, 0){375}}
}%
{\color[rgb]{0,0,0}\put(2101,-2311){\line( 1, 0){375}}
}%
{\color[rgb]{0,0,0}\put(2101,-2386){\line( 1, 0){375}}
}%
{\color[rgb]{0,0,0}\put(4426,-2461){\framebox(600,1800){$C_2$}}
}%
{\color[rgb]{0,0,0}\put(1501,-2461){\framebox(600,1800){$C_1$}}
}%
\put(4201,-1936){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vdots$}%
}}}}
\put(5176,-1074){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vdots$}%
}}}}
\put(5176,-1824){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vdots$}%
}}}}
\put(1276,-1936){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vdots$}%
}}}}
\put(2251,-1074){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vdots$}%
}}}}
\put(2251,-1824){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vdots$}%
}}}}
\put(2551,-1036){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Bigg\} {\ket 0}^{\tensor n}$}%
}}}}
\put(2551,-1786){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Bigg\}$ Swap tests}%
}}}}
\put(5476,-1036){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Bigg\}$ Swap tests}%
}}}}
\put(5476,-1786){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Bigg\} {\ket 0}^{\tensor n}$}%
}}}}
\put(5476,-2386){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Output of $V_n$}%
}}}}
{\color[rgb]{0,0,0}\put(4051,-736){\line( 1, 0){375}}
}%
\end{picture}%


==> figures/gate-T.latex <==
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(774,474)(4189,2)
\thinlines
{\color[rgb]{0,0,0}\put(4351, 14){\framebox(450,450){$T$}}
}%
{\color[rgb]{0,0,0}\put(4351,239){\line(-1, 0){150}}
}%
{\color[rgb]{0,0,0}\put(4801,239){\line( 1, 0){150}}
}%
\end{picture}%


==> figures/gate-W.latex <==
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(774,624)(4189,-148)
\thinlines
{\color[rgb]{0,0,0}\put(4351,-136){\framebox(450,600){$W$}}
}%
{\color[rgb]{0,0,0}\put(4801,239){\line( 1, 0){150}}
}%
{\color[rgb]{0,0,0}\put(4351,389){\line(-1, 0){150}}
}%
{\color[rgb]{0,0,0}\put(4951,389){\line(-1, 0){150}}
}%
{\color[rgb]{0,0,0}\put(4951,314){\line(-1, 0){150}}
}%
{\color[rgb]{0,0,0}\put(4351,314){\line(-1, 0){150}}
}%
{\color[rgb]{0,0,0}\put(4351, 89){\line(-1, 0){150}}
}%
{\color[rgb]{0,0,0}\put(4351, 14){\line(-1, 0){150}}
}%
{\color[rgb]{0,0,0}\put(4351,-61){\line(-1, 0){150}}
}%
{\color[rgb]{0,0,0}\put(4951,-61){\line(-1, 0){150}}
}%
{\color[rgb]{0,0,0}\put(4951, 14){\line(-1, 0){150}}
}%
{\color[rgb]{0,0,0}\put(4951, 89){\line(-1, 0){150}}
}%
{\color[rgb]{0,0,0}\put(4351,239){\line(-1, 0){150}}
}%
\end{picture}%


==> figures/gate-ancilla.latex <==
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(777,249)(286,-973)
\thinlines
{\color[rgb]{0,0,0}\put(601,-961){\line( 1, 0){450}}
}%
{\color[rgb]{0,0,0}\put(601,-886){\line( 1, 0){450}}
}%
{\color[rgb]{0,0,0}\put(601,-811){\line( 1, 0){450}}
}%
{\color[rgb]{0,0,0}\put(601,-736){\line( 1, 0){450}}
}%
\put(301,-886){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ket 0$}%
}}}}
\end{picture}%


==> figures/gate-cont.latex <==
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(774,807)(4189,-223)
{\color[rgb]{0,0,0}\thinlines
\put(4576,539){\circle*{76}}
}%
{\color[rgb]{0,0,0}\put(4351,-211){\framebox(450,450){$U$}}
}%
{\color[rgb]{0,0,0}\put(4351, 14){\line(-1, 0){150}}
}%
{\color[rgb]{0,0,0}\put(4951, 14){\line(-1, 0){150}}
}%
{\color[rgb]{0,0,0}\put(4201,539){\line( 1, 0){750}}
}%
{\color[rgb]{0,0,0}\put(4576,539){\line( 0,-1){300}}
}%
\end{picture}%


==> figures/gate-meas.latex <==
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(774,474)(4189,2)
\thinlines
{\color[rgb]{0,0,0}\put(4576, 89){\oval(450,450)[tr]}
\put(4576, 89){\oval(450,450)[tl]}
}%
{\color[rgb]{0,0,0}\put(4576, 14){\vector( 3, 4){225}}
}%
{\color[rgb]{0,0,0}\put(4351, 14){\framebox(450,450){}}
}%
{\color[rgb]{0,0,0}\put(4351,239){\line(-1, 0){150}}
}%
{\color[rgb]{0,0,0}\put(4801,239){\line( 1, 0){150}}
}%
\end{picture}%


==> figures/intro-dist.latex <==
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2280,924)(2911,-448)
\put(5176,-61){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$i \stackrel{?}{=} 1,2$}%
}}}}
\thinlines
{\color[rgb]{0,0,0}\put(4051,314){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(4351,239){\line(-1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(4051,164){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(3301,-286){\line( 1, 0){1050}}
}%
{\color[rgb]{0,0,0}\put(3601, 14){\framebox(450,450){$\Phi_i$}}
}%
{\color[rgb]{0,0,0}\put(3301,-211){\line( 1, 0){1050}}
}%
{\color[rgb]{0,0,0}\put(3301,-136){\line( 1, 0){1050}}
}%
{\color[rgb]{0,0,0}\put(4351,-436){\framebox(450,900){}}
}%
{\color[rgb]{0,0,0}\put(4576,-136){\vector( 3, 4){225}}
}%
{\color[rgb]{0,0,0}\put(4801, 14){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(3301,314){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(3301,239){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(3301,164){\line( 1, 0){300}}
}%
\put(2926,-61){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\rho \; \Bigg\{$}%
}}}}
{\color[rgb]{0,0,0}\put(4576,-61){\oval(450,450)[tr]}
\put(4576,-61){\oval(450,450)[tl]}
}%
\end{picture}%


==> figures/intro-reductions.latex <==
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6174,2574)(2014,-5473)
\put(2626,-3136){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\prob{Degradable QCD}}%
}}}}
{\color[rgb]{0,0,0}\thinlines
\put(5101,-3811){\circle*{76}}
}%
{\color[rgb]{0,0,0}\put(5101,-5311){\circle*{76}}
}%
{\color[rgb]{0,0,0}\put(4351,-3061){\circle*{76}}
}%
{\color[rgb]{0,0,0}\put(5851,-3061){\circle*{76}}
}%
{\color[rgb]{0,0,0}\put(5101,-4561){\line( 0, 1){750}}
}%
{\color[rgb]{0,0,0}\put(5101,-3811){\line( 1, 1){750}}
}%
{\color[rgb]{0,0,0}\put(5101,-5311){\line( 0, 1){750}}
}%
{\color[rgb]{0,0,0}\put(5101,-3811){\line(-1, 1){750}}
}%
\put(5251,-4636){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\prob{Log-depth CI}}%
}}}}
\put(5251,-5386){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\prob{Close Images}}%
}}}}
\put(5251,-3886){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\prob{Log-depth QCD}}%
}}}}
\put(4126,-4261){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Chapter \ref{chap-distinguishability}}%
}}}}
\put(4126,-5011){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Chapter \ref{chap-close-images}}%
}}}}
\put(6001,-3136){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\prob{Mixed Unitary QCD}}%
}}}}
\put(5626,-3511){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Chapter \ref{chap-mixed-unitary}}%
}}}}
\put(3751,-3511){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Chapter \ref{chap-degr}}%
}}}}
{\color[rgb]{0,0,0}\put(5101,-4561){\circle*{76}}
}%
\end{picture}%


==> figures/log-control.latex <==
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4977,2307)(886,-2773)
\put(976,-1411){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vdots$}%
}}}}
{\color[rgb]{0,0,0}\thinlines
\put(1801,-811){\circle*{76}}
}%
{\color[rgb]{0,0,0}\put(1801,-811){\line( 0,-1){642}}
}%
{\color[rgb]{0,0,0}\put(2101,-811){\circle*{76}}
}%
{\color[rgb]{0,0,0}\put(2101,-1411){\circle*{76}}
}%
{\color[rgb]{0,0,0}\put(2101,-1111){\circle{76}}
}%
{\color[rgb]{0,0,0}\put(2101,-1711){\circle{76}}
}%
{\color[rgb]{0,0,0}\put(2101,-811){\line( 0,-1){342}}
}%
{\color[rgb]{0,0,0}\put(2101,-1411){\line( 0,-1){342}}
}%
{\color[rgb]{0,0,0}\put(2401,-811){\circle*{76}}
}%
{\color[rgb]{0,0,0}\put(2401,-1111){\circle*{76}}
}%
{\color[rgb]{0,0,0}\put(2401,-1411){\circle*{76}}
}%
{\color[rgb]{0,0,0}\put(2401,-1711){\circle*{76}}
}%
{\color[rgb]{0,0,0}\put(2401,-1861){\circle{76}}
}%
{\color[rgb]{0,0,0}\put(2401,-1561){\circle{76}}
}%
{\color[rgb]{0,0,0}\put(2401,-1261){\circle{76}}
}%
{\color[rgb]{0,0,0}\put(2401,-961){\circle{76}}
}%
{\color[rgb]{0,0,0}\put(2401,-811){\line( 0,-1){192}}
}%
{\color[rgb]{0,0,0}\put(2401,-1111){\line( 0,-1){192}}
}%
{\color[rgb]{0,0,0}\put(2401,-1411){\line( 0,-1){192}}
}%
{\color[rgb]{0,0,0}\put(2401,-1711){\line( 0,-1){192}}
}%
{\color[rgb]{0,0,0}\put(1501,-511){\circle*{76}}
}%
{\color[rgb]{0,0,0}\put(1501,-811){\circle{76}}
}%
{\color[rgb]{0,0,0}\put(1501,-511){\line( 0,-1){342}}
}%
{\color[rgb]{0,0,0}\put(5251,-511){\circle*{76}}
}%
{\color[rgb]{0,0,0}\put(5251,-811){\circle{76}}
}%
{\color[rgb]{0,0,0}\put(5251,-511){\line( 0,-1){342}}
}%
{\color[rgb]{0,0,0}\put(4351,-811){\circle*{76}}
}%
{\color[rgb]{0,0,0}\put(4351,-1111){\circle*{76}}
}%
{\color[rgb]{0,0,0}\put(4351,-1411){\circle*{76}}
}%
{\color[rgb]{0,0,0}\put(4351,-1711){\circle*{76}}
}%
{\color[rgb]{0,0,0}\put(4351,-1861){\circle{76}}
}%
{\color[rgb]{0,0,0}\put(4351,-1561){\circle{76}}
}%
{\color[rgb]{0,0,0}\put(4351,-1261){\circle{76}}
}%
{\color[rgb]{0,0,0}\put(4351,-961){\circle{76}}
}%
{\color[rgb]{0,0,0}\put(4351,-811){\line( 0,-1){192}}
}%
{\color[rgb]{0,0,0}\put(4351,-1111){\line( 0,-1){192}}
}%
{\color[rgb]{0,0,0}\put(4351,-1411){\line( 0,-1){192}}
}%
{\color[rgb]{0,0,0}\put(4351,-1711){\line( 0,-1){192}}
}%
{\color[rgb]{0,0,0}\put(4651,-811){\circle*{76}}
}%
{\color[rgb]{0,0,0}\put(4651,-1411){\circle*{76}}
}%
{\color[rgb]{0,0,0}\put(4651,-1111){\circle{76}}
}%
{\color[rgb]{0,0,0}\put(4651,-1711){\circle{76}}
}%
{\color[rgb]{0,0,0}\put(4651,-811){\line( 0,-1){342}}
}%
{\color[rgb]{0,0,0}\put(4651,-1411){\line( 0,-1){342}}
}%
{\color[rgb]{0,0,0}\put(4951,-1411){\circle{76}}
}%
{\color[rgb]{0,0,0}\put(4951,-811){\circle*{76}}
}%
{\color[rgb]{0,0,0}\put(4951,-811){\line( 0,-1){642}}
}%
{\color[rgb]{0,0,0}\put(2851,-811){\circle*{76}}
}%
{\color[rgb]{0,0,0}\put(3001,-961){\circle*{76}}
}%
{\color[rgb]{0,0,0}\put(3151,-1111){\circle*{76}}
}%
{\color[rgb]{0,0,0}\put(3301,-1261){\circle*{76}}
}%
{\color[rgb]{0,0,0}\put(3451,-1411){\circle*{76}}
}%
{\color[rgb]{0,0,0}\put(3601,-1561){\circle*{76}}
}%
{\color[rgb]{0,0,0}\put(3751,-1711){\circle*{76}}
}%
{\color[rgb]{0,0,0}\put(3901,-1861){\circle*{76}}
}%
{\color[rgb]{0,0,0}\put(1201,-1261){\line( 1, 0){2250}}
}%
{\color[rgb]{0,0,0}\put(1201,-1111){\line( 1, 0){2250}}
}%
{\color[rgb]{0,0,0}\put(1201,-961){\line( 1, 0){2250}}
}%
{\color[rgb]{0,0,0}\put(1201,-811){\line( 1, 0){2250}}
}%
{\color[rgb]{0,0,0}\put(1201,-1561){\line( 1, 0){2250}}
}%
{\color[rgb]{0,0,0}\put(1201,-1711){\line( 1, 0){2250}}
}%
{\color[rgb]{0,0,0}\put(1201,-511){\line( 1, 0){2250}}
}%
{\color[rgb]{0,0,0}\put(901,-511){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(1201,-1411){\line( 1, 0){2250}}
}%
{\color[rgb]{0,0,0}\put(1201,-1861){\line( 1, 0){2250}}
}%
{\color[rgb]{0,0,0}\put(901,-2161){\line( 1, 0){1800}}
}%
{\color[rgb]{0,0,0}\put(901,-2311){\line( 1, 0){1800}}
}%
{\color[rgb]{0,0,0}\put(901,-2461){\line( 1, 0){1800}}
}%
{\color[rgb]{0,0,0}\put(901,-2611){\line( 1, 0){1800}}
}%
{\color[rgb]{0,0,0}\put(2701,-2761){\framebox(1350,750){$U$}}
}%
{\color[rgb]{0,0,0}\put(3451,-961){\line( 1, 0){2100}}
}%
{\color[rgb]{0,0,0}\put(3451,-1111){\line( 1, 0){2100}}
}%
{\color[rgb]{0,0,0}\put(3451,-1261){\line( 1, 0){2100}}
}%
{\color[rgb]{0,0,0}\put(3451,-1411){\line( 1, 0){2100}}
}%
{\color[rgb]{0,0,0}\put(3451,-1561){\line( 1, 0){2100}}
}%
{\color[rgb]{0,0,0}\put(3451,-1711){\line( 1, 0){2100}}
}%
{\color[rgb]{0,0,0}\put(3451,-1861){\line( 1, 0){2100}}
}%
{\color[rgb]{0,0,0}\put(3451,-511){\line( 1, 0){2400}}
}%
{\color[rgb]{0,0,0}\put(3451,-811){\line( 1, 0){2100}}
}%
{\color[rgb]{0,0,0}\put(4051,-2161){\line( 1, 0){1800}}
}%
{\color[rgb]{0,0,0}\put(4051,-2311){\line( 1, 0){1800}}
}%
{\color[rgb]{0,0,0}\put(4051,-2461){\line( 1, 0){1800}}
}%
{\color[rgb]{0,0,0}\put(4051,-2611){\line( 1, 0){1800}}
}%
{\color[rgb]{0,0,0}\put(2851,-811){\line( 0,-1){1200}}
}%
{\color[rgb]{0,0,0}\put(3001,-961){\line( 0,-1){1050}}
}%
{\color[rgb]{0,0,0}\put(3151,-1111){\line( 0,-1){900}}
}%
{\color[rgb]{0,0,0}\put(3301,-1261){\line( 0,-1){750}}
}%
{\color[rgb]{0,0,0}\put(3451,-1411){\line( 0,-1){600}}
}%
{\color[rgb]{0,0,0}\put(3601,-1561){\line( 0,-1){450}}
}%
{\color[rgb]{0,0,0}\put(3751,-1711){\line( 0,-1){300}}
}%
{\color[rgb]{0,0,0}\put(3901,-1861){\line( 0,-1){150}}
}%
{\color[rgb]{0,0,0}\put(5551,-811){\vector( 0,-1){1200}}
}%
\put(901,-886){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ket 0$}%
}}}}
\put(901,-1936){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ket 0$}%
}}}}
{\color[rgb]{0,0,0}\put(1801,-1411){\circle{76}}
}%
\end{picture}%


==> figures/logdepth-control.latex <==
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2574,1519)(889,-1985)
\put(976,-1411){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vdots$}%
}}}}
{\color[rgb]{0,0,0}\thinlines
\put(2851,-811){\circle*{76}}
}%
{\color[rgb]{0,0,0}\put(2401,-811){\circle*{76}}
}%
{\color[rgb]{0,0,0}\put(2401,-1411){\circle*{76}}
}%
{\color[rgb]{0,0,0}\put(2851,-1111){\circle*{76}}
}%
{\color[rgb]{0,0,0}\put(2851,-1411){\circle*{76}}
}%
{\color[rgb]{0,0,0}\put(2851,-1711){\circle*{76}}
}%
{\color[rgb]{0,0,0}\put(1501,-811){\circle{76}}
}%
{\color[rgb]{0,0,0}\put(1951,-1411){\circle{76}}
}%
{\color[rgb]{0,0,0}\put(2401,-1111){\circle{76}}
}%
{\color[rgb]{0,0,0}\put(2401,-1711){\circle{76}}
}%
{\color[rgb]{0,0,0}\put(2851,-1861){\circle{76}}
}%
{\color[rgb]{0,0,0}\put(2851,-1561){\circle{76}}
}%
{\color[rgb]{0,0,0}\put(2851,-1261){\circle{76}}
}%
{\color[rgb]{0,0,0}\put(2851,-961){\circle{76}}
}%
{\color[rgb]{0,0,0}\put(1951,-811){\circle*{76}}
}%
{\color[rgb]{0,0,0}\put(1201,-1261){\line( 1, 0){2250}}
}%
{\color[rgb]{0,0,0}\put(1201,-1111){\line( 1, 0){2250}}
}%
{\color[rgb]{0,0,0}\put(1201,-961){\line( 1, 0){2250}}
}%
{\color[rgb]{0,0,0}\put(1201,-811){\line( 1, 0){2250}}
}%
{\color[rgb]{0,0,0}\put(1201,-1561){\line( 1, 0){2250}}
}%
{\color[rgb]{0,0,0}\put(1201,-1711){\line( 1, 0){2250}}
}%
{\color[rgb]{0,0,0}\put(1201,-511){\line( 1, 0){2250}}
}%
{\color[rgb]{0,0,0}\put(901,-511){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(1201,-1411){\line( 1, 0){2250}}
}%
{\color[rgb]{0,0,0}\put(1201,-1861){\line( 1, 0){2250}}
}%
{\color[rgb]{0,0,0}\put(1501,-511){\line( 0,-1){342}}
}%
{\color[rgb]{0,0,0}\put(1951,-811){\line( 0,-1){642}}
}%
{\color[rgb]{0,0,0}\put(2401,-811){\line( 0,-1){342}}
}%
{\color[rgb]{0,0,0}\put(2401,-1411){\line( 0,-1){342}}
}%
{\color[rgb]{0,0,0}\put(2851,-811){\line( 0,-1){192}}
}%
{\color[rgb]{0,0,0}\put(2851,-1111){\line( 0,-1){192}}
}%
{\color[rgb]{0,0,0}\put(2851,-1411){\line( 0,-1){192}}
}%
{\color[rgb]{0,0,0}\put(2851,-1711){\line( 0,-1){192}}
}%
\put(901,-886){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ket 0$}%
}}}}
\put(901,-1936){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ket 0$}%
}}}}
{\color[rgb]{0,0,0}\put(1501,-511){\circle*{76}}
}%
\end{picture}%


==> figures/logdepth.latex <==
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3624,5349)(-11,-4348)
\put(301, 14){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ket 0$}%
}}}}
\thinlines
{\color[rgb]{0,0,0}\put(601,-1411){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(601,-1486){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(601,-1336){\line(-1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(601,-1411){\line(-1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(601,-1486){\line(-1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(601,-1786){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(601,-1861){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(601,-1936){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(601,-1786){\line(-1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(601,-1861){\line(-1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(601,-1936){\line(-1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(601,-2311){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(601,-2386){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(601,-2461){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(601,-2311){\line(-1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(601,-2386){\line(-1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(601,-2461){\line(-1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(1426, 89){\circle*{76}}
}%
{\color[rgb]{0,0,0}\put(2626, 89){\circle*{76}}
}%
{\color[rgb]{0,0,0}\put(901,-361){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(901,-436){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(601,-361){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(601,-436){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(1801,-661){\framebox(450,450){$U_1$}}
}%
{\color[rgb]{0,0,0}\put(1201,-361){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(1201,-436){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(2251,-361){\line( 1, 0){150}}
}%
{\color[rgb]{0,0,0}\put(2251,-436){\line( 1, 0){150}}
}%
{\color[rgb]{0,0,0}\put(2251,-511){\line( 1, 0){150}}
}%
{\color[rgb]{0,0,0}\put(2851,-661){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(3451,-661){\line( 1, 0){150}}
}%
{\color[rgb]{0,0,0}\put(1426,-736){\line( 0, 1){825}}
}%
{\color[rgb]{0,0,0}\put(1201, 89){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(2251, 89){\line( 1, 0){375}}
}%
{\color[rgb]{0,0,0}\put(751,-136){\framebox(450,450){$H$}}
}%
{\color[rgb]{0,0,0}\put(1801,-136){\framebox(450,450){$X$}}
}%
{\color[rgb]{0,0,0}\put(751, 89){\line(-1, 0){150}}
}%
{\color[rgb]{0,0,0}\put(601,-361){\line(-1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(601,-436){\line(-1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(601,539){\line( 1, 0){3000}}
}%
{\color[rgb]{0,0,0}\put(601,839){\line( 1, 0){3000}}
}%
{\color[rgb]{0,0,0}\put(601,989){\line( 1, 0){3000}}
}%
{\color[rgb]{0,0,0}\put(601,914){\line( 1, 0){3000}}
}%
{\color[rgb]{0,0,0}\put(2401,-1036){\framebox(450,825){\parbox{0.6in}{\scriptsize\centering{swap\\[-1mm] test}}}}
}%
{\color[rgb]{0,0,0}\put(601,-3136){\line(-1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(601,-3211){\line(-1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(601,-3286){\line(-1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(601,-3136){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(601,-3286){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(601,-3211){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(1651,-3661){\line( 1, 0){150}}
}%
{\color[rgb]{0,0,0}\put(1651,-3736){\line( 1, 0){150}}
}%
{\color[rgb]{0,0,0}\put(1651,-3811){\line( 1, 0){150}}
}%
{\color[rgb]{0,0,0}\put(1801,-3961){\framebox(450,450){$U_n$}}
}%
{\color[rgb]{0,0,0}\put(2401,-4336){\framebox(450,825){\parbox{0.6in}{\scriptsize\centering{swap\\[-1mm] test}}}}
}%
{\color[rgb]{0,0,0}\put(2851,-3961){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(3451,-3961){\line( 1, 0){150}}
}%
{\color[rgb]{0,0,0}\put(1651,-4111){\line( 1, 0){750}}
}%
{\color[rgb]{0,0,0}\put(1651,-4186){\line( 1, 0){750}}
}%
{\color[rgb]{0,0,0}\put(1651,-4261){\line( 1, 0){750}}
}%
{\color[rgb]{0,0,0}\put(2251,-3661){\line( 1, 0){150}}
}%
{\color[rgb]{0,0,0}\put(2251,-3736){\line( 1, 0){150}}
}%
{\color[rgb]{0,0,0}\put(2251,-3811){\line( 1, 0){150}}
}%
{\color[rgb]{0,0,0}\put(601,-3661){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(601,-3736){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(601,-3811){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(601,-3661){\line(-1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(601,-3736){\line(-1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(601,-3811){\line(-1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(601,-4111){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(601,-4186){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(601,-4261){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(601,-4111){\line(-1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(601,-4186){\line(-1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(601,-4261){\line(-1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(2851,-4111){\line( 1, 0){750}}
}%
{\color[rgb]{0,0,0}\put(2851,-4186){\line( 1, 0){750}}
}%
{\color[rgb]{0,0,0}\put(2851,-4261){\line( 1, 0){750}}
}%
{\color[rgb]{0,0,0}\put(1201,-4111){\line( 1, 0){450}}
}%
{\color[rgb]{0,0,0}\put(1201,-4186){\line( 1, 0){450}}
}%
{\color[rgb]{0,0,0}\put(1201,-4261){\line( 1, 0){450}}
}%
{\color[rgb]{0,0,0}\put(1426,-2911){\line( 0,-1){150}}
}%
{\color[rgb]{0,0,0}\put(2626,-1036){\line( 0,-1){150}}
}%
{\color[rgb]{0,0,0}\put(2626,-2011){\line( 0,-1){150}}
}%
{\color[rgb]{0,0,0}\put(1651,-961){\line( 1, 0){750}}
}%
{\color[rgb]{0,0,0}\put(1651,-811){\line( 1, 0){750}}
}%
{\color[rgb]{0,0,0}\put(1651,-886){\line( 1, 0){750}}
}%
{\color[rgb]{0,0,0}\put(601,-811){\line(-1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(601,-886){\line(-1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(601,-961){\line(-1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(601,-811){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(601,-961){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(601,-886){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(1651,-1336){\line( 1, 0){150}}
}%
{\color[rgb]{0,0,0}\put(1651,-1411){\line( 1, 0){150}}
}%
{\color[rgb]{0,0,0}\put(1651,-1486){\line( 1, 0){150}}
}%
{\color[rgb]{0,0,0}\put(1651,-1111){\line( 1, 0){1800}}
}%
{\color[rgb]{0,0,0}\put(1801,-1636){\framebox(450,450){$U_2$}}
}%
{\color[rgb]{0,0,0}\put(2401,-2011){\framebox(450,825){\parbox{0.6in}{\scriptsize\centering{swap\\[-1mm] test}}}}
}%
{\color[rgb]{0,0,0}\put(2851,-1636){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(3451,-1636){\line( 1, 0){150}}
}%
{\color[rgb]{0,0,0}\put(3451,-1111){\line( 1, 0){150}}
}%
{\color[rgb]{0,0,0}\put(1651,-1786){\line( 1, 0){750}}
}%
{\color[rgb]{0,0,0}\put(1651,-1861){\line( 1, 0){750}}
}%
{\color[rgb]{0,0,0}\put(1651,-1936){\line( 1, 0){750}}
}%
{\color[rgb]{0,0,0}\put(2251,-1336){\line( 1, 0){150}}
}%
{\color[rgb]{0,0,0}\put(2251,-1411){\line( 1, 0){150}}
}%
{\color[rgb]{0,0,0}\put(2251,-1486){\line( 1, 0){150}}
}%
{\color[rgb]{0,0,0}\put(1651,-2086){\line( 1, 0){1950}}
}%
{\color[rgb]{0,0,0}\put(1801,-2611){\framebox(450,450){$U_3$}}
}%
{\color[rgb]{0,0,0}\put(2401,-2986){\framebox(450,825){\parbox{0.6in}{\scriptsize\centering{swap\\[-1mm] test}}}}
}%
{\color[rgb]{0,0,0}\put(1651,-2311){\line( 1, 0){150}}
}%
{\color[rgb]{0,0,0}\put(1651,-2386){\line( 1, 0){150}}
}%
{\color[rgb]{0,0,0}\put(1651,-2461){\line( 1, 0){150}}
}%
{\color[rgb]{0,0,0}\put(2251,-2311){\line( 1, 0){150}}
}%
{\color[rgb]{0,0,0}\put(2251,-2386){\line( 1, 0){150}}
}%
{\color[rgb]{0,0,0}\put(2251,-2461){\line( 1, 0){150}}
}%
{\color[rgb]{0,0,0}\put(2851,-2611){\line( 1, 0){750}}
}%
{\color[rgb]{0,0,0}\put(1201,-1561){\framebox(450,825){\parbox{0.6in}{\scriptsize\centering{swap\\[-1mm] test}}}}
}%
{\color[rgb]{0,0,0}\put(1201,-3886){\framebox(450,825){\parbox{0.6in}{\scriptsize\centering{swap\\[-1mm] test}}}}
}%
{\color[rgb]{0,0,0}\put(1426,-2536){\line( 0,-1){150}}
}%
{\color[rgb]{0,0,0}\put(1201,-2536){\framebox(450,825){\parbox{0.6in}{\scriptsize\centering{swap\\[-1mm] test}}}}
}%
{\color[rgb]{0,0,0}\put(1426,-1561){\line( 0,-1){150}}
}%
{\color[rgb]{0,0,0}\put(2626, 89){\line( 0,-1){300}}
}%
{\color[rgb]{0,0,0}\put(2626,-2986){\line( 0,-1){150}}
}%
{\color[rgb]{0,0,0}\put(2626,-3361){\line( 0,-1){150}}
}%
\put(2026,614){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vdots$}%
}}}}
\put(1951,-3061){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vdots$}%
}}}}
\put(301,764){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ket 0$}%
}}}}
{\color[rgb]{0,0,0}\put(601,-1336){\line( 1, 0){600}}
}%
\end{picture}%


==> figures/mixing.latex <==
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2874,2274)(2989,-2623)
\thinlines
{\color[rgb]{0,0,0}\put(3526,-2011){\line( 0,-1){150}}
}%
{\color[rgb]{0,0,0}\put(3751,-2386){\line( 1, 0){2100}}
}%
{\color[rgb]{0,0,0}\put(4951,-1186){\line( 1, 0){150}}
}%
{\color[rgb]{0,0,0}\put(5551,-1186){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(5251,-586){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(3301,-811){\framebox(450,450){$N$}}
}%
{\color[rgb]{0,0,0}\put(3301,-2011){\framebox(450,450){$N$}}
}%
{\color[rgb]{0,0,0}\put(3901,-1411){\framebox(450,450){$N$}}
}%
{\color[rgb]{0,0,0}\put(4501,-1411){\framebox(450,450){$N$}}
}%
{\color[rgb]{0,0,0}\put(3751,-586){\line( 1, 0){1500}}
}%
{\color[rgb]{0,0,0}\put(4351,-1186){\line( 1, 0){150}}
}%
{\color[rgb]{0,0,0}\put(3751,-1786){\line( 1, 0){2100}}
}%
{\color[rgb]{0,0,0}\put(3526,-1186){\line( 0, 1){375}}
}%
{\color[rgb]{0,0,0}\put(3526,-1186){\line( 0,-1){375}}
}%
{\color[rgb]{0,0,0}\put(4126,-586){\line( 0,-1){375}}
}%
{\color[rgb]{0,0,0}\put(4726,-1786){\line( 0, 1){375}}
}%
{\color[rgb]{0,0,0}\put(3301,-2611){\framebox(450,450){$N$}}
}%
{\color[rgb]{0,0,0}\put(5101,-1411){\framebox(450,450){$N$}}
}%
{\color[rgb]{0,0,0}\put(5326,-2386){\line( 0, 1){975}}
}%
{\color[rgb]{0,0,0}\put(3001,-2386){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(3001,-1786){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(3001,-1186){\line( 1, 0){900}}
}%
{\color[rgb]{0,0,0}\put(3001,-586){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(4126,-586){\circle*{76}}
}%
{\color[rgb]{0,0,0}\put(4726,-1786){\circle*{76}}
}%
{\color[rgb]{0,0,0}\put(5326,-2386){\circle*{76}}
}%
{\color[rgb]{0,0,0}\put(3526,-1186){\circle*{76}}
}%
\end{picture}%


==> figures/mu-construction.latex <==
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4080,1224)(-764,-1273)
\put(3301,-436){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathcal{K}$}%
}}}}
\thinlines
{\color[rgb]{0,0,0}\put(2101,-886){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(2101,-961){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(2101,-1111){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(2101,-1036){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(2851,-811){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(2851,-886){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(2851,-961){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(2851,-1111){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(2851,-1036){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(2101,-211){\line( 1, 0){1050}}
}%
{\color[rgb]{0,0,0}\put(2101,-286){\line( 1, 0){1050}}
}%
{\color[rgb]{0,0,0}\put(2101,-361){\line( 1, 0){1050}}
}%
{\color[rgb]{0,0,0}\put(2101,-511){\line( 1, 0){1050}}
}%
{\color[rgb]{0,0,0}\put(2101,-436){\line( 1, 0){1050}}
}%
{\color[rgb]{0,0,0}\put(2101,-586){\line( 1, 0){1050}}
}%
{\color[rgb]{0,0,0}\put(-449,-811){\line( 1, 0){1050}}
}%
{\color[rgb]{0,0,0}\put(-449,-886){\line( 1, 0){1050}}
}%
{\color[rgb]{0,0,0}\put(-449,-961){\line( 1, 0){1050}}
}%
{\color[rgb]{0,0,0}\put(-449,-1111){\line( 1, 0){1050}}
}%
{\color[rgb]{0,0,0}\put(-449,-1036){\line( 1, 0){1050}}
}%
{\color[rgb]{0,0,0}\put(-449,-736){\line( 1, 0){1050}}
}%
{\color[rgb]{0,0,0}\put(601,-1261){\framebox(600,1200){$M$}}
}%
{\color[rgb]{0,0,0}\put(1501,-1261){\framebox(600,1200){$U$}}
}%
{\color[rgb]{0,0,0}\put(2401,-1186){\framebox(450,450){$N_\mathcal{B}$}}
}%
{\color[rgb]{0,0,0}\put(1201,-811){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(1201,-886){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(1201,-961){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(1201,-1111){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(1201,-1036){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(1201,-211){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(1201,-286){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(1201,-361){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(1201,-511){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(1201,-436){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(301,-211){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(301,-286){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(301,-361){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(301,-511){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(301,-436){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(1201,-736){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(-149,-586){\framebox(450,450){$D_\mathcal{A}$}}
}%
{\color[rgb]{0,0,0}\put(-449,-211){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(-449,-286){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(-449,-361){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(-449,-511){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(-449,-436){\line( 1, 0){300}}
}%
\put(-749,-436){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathcal{A}$}%
}}}}
\put(-749,-1036){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathcal{H}$}%
}}}}
\put(3301,-1036){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathcal{B}$}%
}}}}
{\color[rgb]{0,0,0}\put(2101,-811){\line( 1, 0){300}}
}%
\end{picture}%


==> figures/mu-spaces.latex <==
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5424,1374)(-1211,-1273)
\put(2476,-361){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Phi(\rho) \in \density{K}$}%
}}}}
\thinlines
{\color[rgb]{0,0,0}\put(601,-211){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(601,-286){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(601,-361){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(601,-436){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(1801,-211){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(1801,-286){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(1801,-361){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(1801,-436){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(1801,-511){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(601,-811){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(601,-886){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(601,-961){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(601,-1036){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(601,-136){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(1801,-136){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(1801,-1036){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(1801,-961){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(1801,-886){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(1801,-811){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(601,-736){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(601,-661){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(1801,-586){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(2401,-811){\vector( 0,-1){375}}
}%
\put(2476,-961){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Traced out $\density{B}$}%
}}}}
\put(-374,-361){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\rho \in \density{H}$}%
}}}}
\put(-674,-961){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ket 0 \bra 0 \in \density{A}$}%
}}}}
{\color[rgb]{0,0,0}\put(1201,-1111){\framebox(600,1050){$U$}}
}%
\end{picture}%


==> figures/pol-dir-prod1.latex <==
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1824,2799)(589,-2998)
\put(1464,-2011){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vdots$}%
}}}}
\thinlines
{\color[rgb]{0,0,0}\put(901,-1411){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(901,-1261){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(901,-1336){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(901,-1486){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(1801,-1561){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(2101,-1411){\line(-1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(1801,-1261){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(1801,-1336){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(1801,-1486){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(901,-811){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(901,-661){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(901,-511){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(901,-586){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(901,-736){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(1801,-811){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(2101,-661){\line(-1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(1801,-511){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(1801,-586){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(1801,-736){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(1201,-961){\framebox(600,600){$Q_1$}}
}%
{\color[rgb]{0,0,0}\put(901,-2611){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(901,-2461){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(901,-2311){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(901,-2386){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(901,-2536){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(1801,-2611){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(2101,-2461){\line(-1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(1801,-2311){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(1801,-2386){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(1801,-2536){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(1201,-2761){\framebox(600,600){$Q_1$}}
}%
{\color[rgb]{0,0,0}\put(1201,-1711){\framebox(600,600){$Q_1$}}
}%
{\color[rgb]{0,0,0}\put(901,-1561){\line( 1, 0){300}}
}%
\end{picture}%


==> figures/pol-dir-prod2.latex <==
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1824,2799)(589,-2998)
\put(1464,-2011){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vdots$}%
}}}}
\thinlines
{\color[rgb]{0,0,0}\put(901,-1411){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(901,-1261){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(901,-1336){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(901,-1486){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(1801,-1561){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(2101,-1411){\line(-1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(1801,-1261){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(1801,-1336){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(1801,-1486){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(901,-811){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(901,-661){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(901,-511){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(901,-586){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(901,-736){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(1801,-811){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(2101,-661){\line(-1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(1801,-511){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(1801,-586){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(1801,-736){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(1201,-961){\framebox(600,600){$Q_2$}}
}%
{\color[rgb]{0,0,0}\put(901,-2611){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(901,-2461){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(901,-2311){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(901,-2386){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(901,-2536){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(1801,-2611){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(2101,-2461){\line(-1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(1801,-2311){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(1801,-2386){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(1801,-2536){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(1201,-2761){\framebox(600,600){$Q_2$}}
}%
{\color[rgb]{0,0,0}\put(1201,-1711){\framebox(600,600){$Q_2$}}
}%
{\color[rgb]{0,0,0}\put(901,-1561){\line( 1, 0){300}}
}%
\end{picture}%


==> figures/pol-xor1.latex <==
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1824,2799)(589,-2998)
\put(1464,-2011){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vdots$}%
}}}}
\thinlines
{\color[rgb]{0,0,0}\put(901,-1411){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(901,-1261){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(901,-1336){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(901,-1486){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(1801,-1561){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(2101,-1411){\line(-1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(1801,-1261){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(1801,-1336){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(1801,-1486){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(901,-811){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(901,-661){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(901,-511){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(901,-586){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(901,-736){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(1801,-811){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(2101,-661){\line(-1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(1801,-511){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(1801,-586){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(1801,-736){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(1201,-961){\framebox(600,600){$Q_{x_1}$}}
}%
{\color[rgb]{0,0,0}\put(901,-2611){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(901,-2461){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(901,-2311){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(901,-2386){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(901,-2536){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(1801,-2611){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(2101,-2461){\line(-1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(1801,-2311){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(1801,-2386){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(1801,-2536){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(1201,-2761){\framebox(600,600){$Q_{y_{\mathrm{odd}}}$}}
}%
{\color[rgb]{0,0,0}\put(1201,-1711){\framebox(600,600){$Q_{x_2}$}}
}%
{\color[rgb]{0,0,0}\put(901,-1561){\line( 1, 0){300}}
}%
\end{picture}%


==> figures/pol-xor2.latex <==
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1824,2799)(589,-2998)
\put(1464,-2011){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vdots$}%
}}}}
\thinlines
{\color[rgb]{0,0,0}\put(901,-1411){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(901,-1261){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(901,-1336){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(901,-1486){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(1801,-1561){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(2101,-1411){\line(-1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(1801,-1261){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(1801,-1336){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(1801,-1486){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(901,-811){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(901,-661){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(901,-511){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(901,-586){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(901,-736){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(1801,-811){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(2101,-661){\line(-1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(1801,-511){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(1801,-586){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(1801,-736){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(1201,-961){\framebox(600,600){$Q_{x_1}$}}
}%
{\color[rgb]{0,0,0}\put(901,-2611){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(901,-2461){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(901,-2311){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(901,-2386){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(901,-2536){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(1801,-2611){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(2101,-2461){\line(-1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(1801,-2311){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(1801,-2386){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(1801,-2536){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(1201,-2761){\framebox(600,600){$Q_{y_{\mathrm{even}}}$}}
}%
{\color[rgb]{0,0,0}\put(1201,-1711){\framebox(600,600){$Q_{x_2}$}}
}%
{\color[rgb]{0,0,0}\put(901,-1561){\line( 1, 0){300}}
}%
\end{picture}%


==> figures/qip-compl.latex <==
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5127,1824)(586,-2173)
\put(601,-736){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathcal{P}$}%
}}}}
\thinlines
{\color[rgb]{0,0,0}\put(1801,-661){\line( 1, 0){1200}}
}%
{\color[rgb]{0,0,0}\put(1801,-511){\line( 1, 0){1200}}
}%
{\color[rgb]{0,0,0}\put(1801,-586){\line( 1, 0){1200}}
}%
{\color[rgb]{0,0,0}\put(1801,-736){\line( 1, 0){1200}}
}%
{\color[rgb]{0,0,0}\put(1801,-1411){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(2101,-1261){\line(-1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(1801,-1111){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(1801,-1186){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(1801,-1336){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(901,-811){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(901,-661){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(901,-511){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(901,-586){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(901,-736){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(901,-1411){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(901,-1261){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(901,-1111){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(901,-1186){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(901,-1336){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(901,-2011){\line( 1, 0){1200}}
}%
{\color[rgb]{0,0,0}\put(901,-1861){\line( 1, 0){1200}}
}%
{\color[rgb]{0,0,0}\put(901,-1711){\line( 1, 0){1200}}
}%
{\color[rgb]{0,0,0}\put(901,-1786){\line( 1, 0){1200}}
}%
{\color[rgb]{0,0,0}\put(901,-1936){\line( 1, 0){1200}}
}%
{\color[rgb]{0,0,0}\put(2701,-1411){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(3001,-1261){\line(-1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(2701,-1111){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(2701,-1186){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(2701,-1336){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(3601,-1411){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(3901,-1261){\line(-1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(3601,-1111){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(3601,-1186){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(3601,-1336){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(4501,-1411){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(4801,-1261){\line(-1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(4501,-1111){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(4501,-1186){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(4501,-1336){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(4501,-2011){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(5101,-1861){\line(-1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(4501,-1711){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(4501,-1786){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(4501,-1936){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(2701,-2011){\line( 1, 0){1200}}
}%
{\color[rgb]{0,0,0}\put(2701,-1861){\line( 1, 0){1200}}
}%
{\color[rgb]{0,0,0}\put(2701,-1711){\line( 1, 0){1200}}
}%
{\color[rgb]{0,0,0}\put(2701,-1786){\line( 1, 0){1200}}
}%
{\color[rgb]{0,0,0}\put(2701,-1936){\line( 1, 0){1200}}
}%
{\color[rgb]{0,0,0}\put(3601,-811){\line( 1, 0){1200}}
}%
{\color[rgb]{0,0,0}\put(3601,-661){\line( 1, 0){1200}}
}%
{\color[rgb]{0,0,0}\put(3601,-511){\line( 1, 0){1200}}
}%
{\color[rgb]{0,0,0}\put(3601,-586){\line( 1, 0){1200}}
}%
{\color[rgb]{0,0,0}\put(3601,-736){\line( 1, 0){1200}}
}%
{\color[rgb]{0,0,0}\put(5326,-2011){\oval(450,450)[tr]}
\put(5326,-2011){\oval(450,450)[tl]}
}%
{\color[rgb]{0,0,0}\put(5326,-2086){\vector( 3, 4){225}}
}%
{\color[rgb]{0,0,0}\put(5101,-2086){\framebox(450,450){}}
}%
{\color[rgb]{0,0,0}\put(5551,-1861){\line( 1, 0){150}}
}%
{\color[rgb]{0,0,0}\put(1201,-1561){\framebox(600,1200){$P_1$}}
}%
{\color[rgb]{0,0,0}\put(2101,-2161){\framebox(600,1200){$V_1$}}
}%
{\color[rgb]{0,0,0}\put(3001,-1561){\framebox(600,1200){$P_2$}}
}%
{\color[rgb]{0,0,0}\put(3901,-2161){\framebox(600,1200){$V_2$}}
}%
{\color[rgb]{0,0,0}\put(4801,-511){\vector( 0,-1){1050}}
}%
\put(601,-1936){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathcal{V}$}%
}}}}
\put(601,-1336){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathcal{M}$}%
}}}}
{\color[rgb]{0,0,0}\put(1801,-811){\line( 1, 0){1200}}
}%
\end{picture}%


==> figures/qip-to-closeim.latex <==
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4530,1965)(1561,-2614)
\put(6076,-1036){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ket 1$}%
}}}}
\thinlines
{\color[rgb]{0,0,0}\put(1801,-1861){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(1801,-1711){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(2401,-1261){\line(-1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(1801,-1111){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(3001,-2011){\line( 1, 0){1800}}
}%
{\color[rgb]{0,0,0}\put(3001,-1861){\line( 1, 0){1800}}
}%
{\color[rgb]{0,0,0}\put(3001,-1711){\line( 1, 0){1800}}
}%
{\color[rgb]{0,0,0}\put(3001,-1261){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(3001,-1111){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(4201,-1261){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(4201,-1111){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(6001,-2011){\line(-1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(5401,-1861){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(5401,-1711){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(5401,-1411){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(5401,-1561){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(3601,-1411){\framebox(600,600){$P_2$}}
}%
{\color[rgb]{0,0,0}\put(3001,-961){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(4201,-961){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(5401,-961){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(2401,-2161){\framebox(600,1350){$V_1$}}
}%
{\color[rgb]{0,0,0}\put(4801,-2161){\framebox(600,1350){$V_2$}}
}%
{\color[rgb]{0,0,0}\multiput(2101,-661)(0.00000,-122.22222){14}{\line( 0,-1){ 61.111}}
\multiput(2101,-2311)(122.22222,0.00000){14}{\line( 1, 0){ 61.111}}
\multiput(3751,-2311)(0.00000,115.38462){7}{\line( 0, 1){ 57.692}}
\multiput(3751,-1561)(-128.57143,0.00000){4}{\line(-1, 0){ 64.286}}
\multiput(3301,-1561)(0.00000,120.00000){8}{\line( 0, 1){ 60.000}}
\multiput(3301,-661)(-114.28571,0.00000){11}{\line(-1, 0){ 57.143}}
}%
{\color[rgb]{0,0,0}\multiput(4501,-661)(114.28571,0.00000){11}{\line( 1, 0){ 57.143}}
\multiput(5701,-661)(0.00000,-122.22222){14}{\line( 0,-1){ 61.111}}
\multiput(5701,-2311)(-122.22222,0.00000){14}{\line(-1, 0){ 61.111}}
\multiput(4051,-2311)(0.00000,115.38462){7}{\line( 0, 1){ 57.692}}
\multiput(4051,-1561)(128.57143,0.00000){4}{\line( 1, 0){ 64.286}}
\multiput(4501,-1561)(0.00000,120.00000){8}{\line( 0, 1){ 60.000}}
}%
{\color[rgb]{0,0,0}\put(1801,-961){\line( 1, 0){600}}
}%
\put(1576,-1936){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ket 0$}%
}}}}
\put(6076,-1786){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\sigma$}%
}}}}
\put(2626,-2536){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$Q_1$}%
}}}}
\put(5026,-2536){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$Q_2^*$}%
}}}}
\put(1576,-1186){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\rho$}%
}}}}
{\color[rgb]{0,0,0}\put(1801,-2011){\line( 1, 0){600}}
}%
\end{picture}%


==> figures/qip.latex <==
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4227,1824)(586,-2173)
\put(601,-736){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathcal{P}$}%
}}}}
\thinlines
{\color[rgb]{0,0,0}\put(1801,-661){\line( 1, 0){1200}}
}%
{\color[rgb]{0,0,0}\put(1801,-511){\line( 1, 0){1200}}
}%
{\color[rgb]{0,0,0}\put(1801,-586){\line( 1, 0){1200}}
}%
{\color[rgb]{0,0,0}\put(1801,-736){\line( 1, 0){1200}}
}%
{\color[rgb]{0,0,0}\put(1801,-1411){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(2101,-1261){\line(-1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(1801,-1111){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(1801,-1186){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(1801,-1336){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(901,-811){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(901,-661){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(901,-511){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(901,-586){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(901,-736){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(901,-1411){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(901,-1261){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(901,-1111){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(901,-1186){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(901,-1336){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(901,-2011){\line( 1, 0){1200}}
}%
{\color[rgb]{0,0,0}\put(901,-1861){\line( 1, 0){1200}}
}%
{\color[rgb]{0,0,0}\put(901,-1711){\line( 1, 0){1200}}
}%
{\color[rgb]{0,0,0}\put(901,-1786){\line( 1, 0){1200}}
}%
{\color[rgb]{0,0,0}\put(901,-1936){\line( 1, 0){1200}}
}%
{\color[rgb]{0,0,0}\put(2701,-1411){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(3001,-1261){\line(-1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(2701,-1111){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(2701,-1186){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(2701,-1336){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(3601,-1411){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(3901,-1261){\line(-1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(3601,-1111){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(3601,-1186){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(3601,-1336){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(4501,-1411){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(4801,-1261){\line(-1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(4501,-1111){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(4501,-1186){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(4501,-1336){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(4501,-2011){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(4801,-1861){\line(-1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(4501,-1711){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(4501,-1786){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(4501,-1936){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(2701,-2011){\line( 1, 0){1200}}
}%
{\color[rgb]{0,0,0}\put(2701,-1861){\line( 1, 0){1200}}
}%
{\color[rgb]{0,0,0}\put(2701,-1711){\line( 1, 0){1200}}
}%
{\color[rgb]{0,0,0}\put(2701,-1786){\line( 1, 0){1200}}
}%
{\color[rgb]{0,0,0}\put(2701,-1936){\line( 1, 0){1200}}
}%
{\color[rgb]{0,0,0}\put(3601,-811){\line( 1, 0){1200}}
}%
{\color[rgb]{0,0,0}\put(3601,-661){\line( 1, 0){1200}}
}%
{\color[rgb]{0,0,0}\put(3601,-511){\line( 1, 0){1200}}
}%
{\color[rgb]{0,0,0}\put(3601,-586){\line( 1, 0){1200}}
}%
{\color[rgb]{0,0,0}\put(3601,-736){\line( 1, 0){1200}}
}%
{\color[rgb]{0,0,0}\put(1201,-1561){\framebox(600,1200){$P_1$}}
}%
{\color[rgb]{0,0,0}\put(2101,-2161){\framebox(600,1200){$V_1$}}
}%
{\color[rgb]{0,0,0}\put(3001,-1561){\framebox(600,1200){$P_2$}}
}%
{\color[rgb]{0,0,0}\put(3901,-2161){\framebox(600,1200){$V_2$}}
}%
\put(601,-1936){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathcal{V}$}%
}}}}
\put(601,-1336){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathcal{M}$}%
}}}}
{\color[rgb]{0,0,0}\put(1801,-811){\line( 1, 0){1200}}
}%
\end{picture}%


==> figures/swaptest.latex <==
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3777,1899)(1336,-1423)
\put(1351,164){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ket 0$}%
}}}}
\thinlines
{\color[rgb]{0,0,0}\put(1351,-361){\line( 1, 0){1350}}
}%
{\color[rgb]{0,0,0}\put(1351,-511){\line( 1, 0){1350}}
}%
{\color[rgb]{0,0,0}\put(1351,-586){\line( 1, 0){1350}}
}%
{\color[rgb]{0,0,0}\put(1351,-661){\line( 1, 0){1350}}
}%
{\color[rgb]{0,0,0}\put(1351,-736){\line( 1, 0){1350}}
}%
{\color[rgb]{0,0,0}\put(1351,-961){\line( 1, 0){1350}}
}%
{\color[rgb]{0,0,0}\put(1351,-886){\line( 1, 0){1350}}
}%
{\color[rgb]{0,0,0}\put(1351,-1036){\line( 1, 0){1350}}
}%
{\color[rgb]{0,0,0}\put(1351,-1111){\line( 1, 0){1350}}
}%
{\color[rgb]{0,0,0}\put(1351,-1186){\line( 1, 0){1350}}
}%
{\color[rgb]{0,0,0}\put(1351,-1261){\line( 1, 0){1350}}
}%
{\color[rgb]{0,0,0}\put(3301,-961){\line( 1, 0){1800}}
}%
{\color[rgb]{0,0,0}\put(3301,-886){\line( 1, 0){1800}}
}%
{\color[rgb]{0,0,0}\put(3301,-1036){\line( 1, 0){1800}}
}%
{\color[rgb]{0,0,0}\put(3301,-1111){\line( 1, 0){1800}}
}%
{\color[rgb]{0,0,0}\put(3301,-1186){\line( 1, 0){1800}}
}%
{\color[rgb]{0,0,0}\put(3301,-1261){\line( 1, 0){1800}}
}%
{\color[rgb]{0,0,0}\put(3301,-436){\line( 1, 0){1800}}
}%
{\color[rgb]{0,0,0}\put(3301,-361){\line( 1, 0){1800}}
}%
{\color[rgb]{0,0,0}\put(3301,-511){\line( 1, 0){1800}}
}%
{\color[rgb]{0,0,0}\put(3301,-586){\line( 1, 0){1800}}
}%
{\color[rgb]{0,0,0}\put(3301,-661){\line( 1, 0){1800}}
}%
{\color[rgb]{0,0,0}\put(3301,-736){\line( 1, 0){1800}}
}%
{\color[rgb]{0,0,0}\put(4576, 89){\oval(450,450)[tr]}
\put(4576, 89){\oval(450,450)[tl]}
}%
{\color[rgb]{0,0,0}\put(3001,239){\circle*{76}}
}%
{\color[rgb]{0,0,0}\put(2701,-1411){\framebox(600,1200){$W$}}
}%
{\color[rgb]{0,0,0}\put(3601,239){\line(-1, 0){1200}}
}%
{\color[rgb]{0,0,0}\put(3001,239){\line( 0,-1){450}}
}%
{\color[rgb]{0,0,0}\put(1951, 14){\framebox(450,450){$H$}}
}%
{\color[rgb]{0,0,0}\put(3601, 14){\framebox(450,450){$H$}}
}%
{\color[rgb]{0,0,0}\put(4051,239){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(1651,239){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(4801,239){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(4576, 14){\vector( 3, 4){225}}
}%
{\color[rgb]{0,0,0}\put(4351, 14){\framebox(450,450){}}
}%
{\color[rgb]{0,0,0}\put(1351,-436){\line( 1, 0){1350}}
}%
\end{picture}%


==> figures/test.latex <==
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4200,2049)(-524,-2623)
\put(-374,-1486){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ket{\psi_i}$}%
}}}}
\thinlines
{\color[rgb]{0,0,0}\put(601,-1861){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(601,-1936){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(601,-1786){\line(-1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(601,-1861){\line(-1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(601,-1936){\line(-1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(601,-2311){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(601,-2386){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(601,-2461){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(601,-2311){\line(-1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(601,-2386){\line(-1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(601,-2461){\line(-1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(2626,-811){\circle*{76}}
}%
{\color[rgb]{0,0,0}\put(1426,-811){\circle*{76}}
}%
{\color[rgb]{0,0,0}\put(1651,-1336){\line( 1, 0){150}}
}%
{\color[rgb]{0,0,0}\put(1651,-1411){\line( 1, 0){150}}
}%
{\color[rgb]{0,0,0}\put(1651,-1486){\line( 1, 0){150}}
}%
{\color[rgb]{0,0,0}\put(1801,-1636){\framebox(450,450){$U_i$}}
}%
{\color[rgb]{0,0,0}\put(2401,-2011){\framebox(450,825){\parbox{0.6in}{\scriptsize\centering{swap\\[-1mm] test}}}}
}%
{\color[rgb]{0,0,0}\put(2851,-1636){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(3451,-1636){\line( 1, 0){150}}
}%
{\color[rgb]{0,0,0}\put(1651,-1786){\line( 1, 0){750}}
}%
{\color[rgb]{0,0,0}\put(1651,-1861){\line( 1, 0){750}}
}%
{\color[rgb]{0,0,0}\put(1651,-1936){\line( 1, 0){750}}
}%
{\color[rgb]{0,0,0}\put(2251,-1336){\line( 1, 0){150}}
}%
{\color[rgb]{0,0,0}\put(2251,-1411){\line( 1, 0){150}}
}%
{\color[rgb]{0,0,0}\put(2251,-1486){\line( 1, 0){150}}
}%
{\color[rgb]{0,0,0}\put(1651,-2086){\line( 1, 0){1950}}
}%
{\color[rgb]{0,0,0}\put(1801,-2611){\framebox(450,450){$U_{i+1}$}}
}%
{\color[rgb]{0,0,0}\put(1651,-2311){\line( 1, 0){150}}
}%
{\color[rgb]{0,0,0}\put(1651,-2386){\line( 1, 0){150}}
}%
{\color[rgb]{0,0,0}\put(1651,-2461){\line( 1, 0){150}}
}%
{\color[rgb]{0,0,0}\put(2251,-2311){\line( 1, 0){150}}
}%
{\color[rgb]{0,0,0}\put(2251,-2386){\line( 1, 0){150}}
}%
{\color[rgb]{0,0,0}\put(2251,-2461){\line( 1, 0){150}}
}%
{\color[rgb]{0,0,0}\put(1201,-2536){\framebox(450,825){\parbox{0.6in}{\scriptsize\centering{swap\\[-1mm] test}}}}
}%
{\color[rgb]{0,0,0}\put(1651,-1336){\line(-1, 0){1650}}
}%
{\color[rgb]{0,0,0}\put(1651,-1411){\line(-1, 0){1650}}
}%
{\color[rgb]{0,0,0}\put(  1,-1486){\line( 1, 0){1650}}
}%
{\color[rgb]{0,0,0}\put(2401,-2311){\line( 1, 0){1200}}
}%
{\color[rgb]{0,0,0}\put(2401,-2386){\line( 1, 0){1200}}
}%
{\color[rgb]{0,0,0}\put(2401,-2461){\line( 1, 0){1200}}
}%
%{\color[rgb]{0,0,0}\put(601,-811){\line( 1, 0){2025}}
%}%
{\color[rgb]{0,0,0}\put(2626,-1186){\line( 0, 1){375}}
}%
{\color[rgb]{0,0,0}\put(1426,-1711){\line( 0, 1){900}}
}%
{\color[rgb]{0,0,0}\put(601,-1786){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(1801,-1036){\framebox(450,450){$X$}}
}%
{\color[rgb]{0,0,0}\put(601,-1036){\framebox(450,450){$H$}}
}%
{\color[rgb]{0,0,0}\put(451,-811){\line( 1, 0){150}}
}%
{\color[rgb]{0,0,0}\put(1051,-811){\line( 1, 0){750}}
}%
{\color[rgb]{0,0,0}\put(2251,-811){\line( 1, 0){375}}
}%
\put(151,-886){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ket 0$}%
}}}}
\put(3676,-2461){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ket{\psi_{i+2}}$}%
}}}}
\put(-524,-1936){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ket{\psi_{i+1}}$}%
}}}}
\put(-524,-2461){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ket{\psi_{i+1}}$}%
}}}}
{\color[rgb]{0,0,0}\put(1426,-811){\circle*{76}}
}%
\end{picture}%


==> figures/unitary_simulation.latex <==
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1824,1149)(589,-1198)
\put(676,-886){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ket 0$}%
}}}}
\thinlines
{\color[rgb]{0,0,0}\put(2401,-349){\line( 0, 1){  0}}
}%
{\color[rgb]{0,0,0}\put(2401,-417){\line( 0, 1){  0}}
}%
{\color[rgb]{0,0,0}\put(2401,-486){\line( 0, 1){  0}}
}%
{\color[rgb]{0,0,0}\put(2401,-830){\line( 0, 1){  0}}
}%
{\color[rgb]{0,0,0}\put(2401,-899){\line( 0, 1){  0}}
}%
{\color[rgb]{0,0,0}\put(2401,-967){\line( 0, 1){  0}}
}%
{\color[rgb]{0,0,0}\put(2401,-1036){\line( 0, 1){  0}}
}%
{\color[rgb]{0,0,0}\put(2401,-211){\line( 0, 1){  0}}
}%
{\color[rgb]{0,0,0}\put(2401,-761){\line( 0, 1){  0}}
}%
{\color[rgb]{0,0,0}\put(2401,-692){\line( 0, 1){  0}}
}%
{\color[rgb]{0,0,0}\put(901,-811){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(901,-886){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(901,-961){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(901,-1036){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(901,-736){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(901,-661){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(601,-211){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(601,-286){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(601,-361){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(601,-436){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(601,-136){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(1801,-811){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(1801,-886){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(1801,-961){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(1801,-1036){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(1801,-736){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(1801,-661){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(1801,-586){\line( 1, 0){300}}
}%
{\color[rgb]{0,0,0}\put(1201,-1111){\framebox(600,1050){$U$}}
}%
{\color[rgb]{0,0,0}\put(1801,-211){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(1801,-286){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(1801,-361){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(1801,-136){\line( 1, 0){600}}
}%
{\color[rgb]{0,0,0}\put(2101,-586){\vector( 0,-1){600}}
}%
{\color[rgb]{0,0,0}\put(2401,-280){\line( 0, 1){  0}}
}%
\end{picture}%

